Caract{\'e}risation d'une Source Diffuse {\`a} partir des Moments de sa Densit{\'e} de Puissance en Tomographie SAR

This paper presents a method for estimating the characteristics of a diffuse source from interferometric measurements in the context of SAR tomography. The proposed method is based on the use of central moments of the reflectivity density and does not use any a priori model. The method's performance is discussed as a function of antenna array parameters (resolution and ambiguity).

==> fig/comparison_MSE_P.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{0.385225in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{0.385225in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770503in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.770503in}{1.723428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770503in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770503in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264449in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{1.723428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264449in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758395in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.758395in}{1.723428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758395in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758395in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252341in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{1.723428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252341in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363238in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont Observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{0.758846in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{0.758846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.758846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.710621in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.723428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.723428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086806in, y=1.675203in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.468478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.544855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.609430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.665368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.714709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.049214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.219069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.339582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.433060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.509437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.574013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.629951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.679291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474135in}{1.364043in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{1.145134in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{1.013098in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{0.894917in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{0.837469in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.731486in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{0.635381in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{0.603714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474135in}{1.364043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671714in}{1.145134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869292in}{1.013098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066871in}{0.894917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{0.837469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462027in}{0.776208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659606in}{0.731486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857184in}{0.691829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054763in}{0.635381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{0.603714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474135in}{1.422065in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{1.188918in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{1.060069in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{0.962017in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{0.870112in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{0.811140in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.761526in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{0.705585in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{0.672938in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{0.643274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474135in}{1.422065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671714in}{1.188918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869292in}{1.060069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066871in}{0.962017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{0.870112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462027in}{0.811140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659606in}{0.761526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857184in}{0.705585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054763in}{0.672938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{0.643274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645358in}{1.733428in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{1.226877in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{1.089357in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{0.985346in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{0.885153in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{0.839416in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.759213in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{0.691692in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{0.667145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474135in}{5.024378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671714in}{1.226877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869292in}{1.089357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066871in}{0.985346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{0.885153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462027in}{0.839416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659606in}{0.759213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857184in}{0.718103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054763in}{0.691692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{0.667145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474135in}{1.528282in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{1.336013in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{1.237826in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{1.175876in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{1.140434in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{1.114655in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{1.089808in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{1.065823in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{1.032691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474135in}{1.528282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671714in}{1.336013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869292in}{1.237826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066871in}{1.175876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{1.140434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462027in}{1.114655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659606in}{1.089808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857184in}{1.065823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054763in}{1.048255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{1.032691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.348428in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474135in}{0.923163in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{0.777979in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{0.693051in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{0.632795in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.515580in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{0.487610in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{0.462940in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{0.440872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.385225in}{1.723428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341252in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.723428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{1.723428in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.723428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931989in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{2.273780in}{0.973248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.293057in}{0.973248in}}{\pgfqpoint{2.293057in}{0.992525in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{1.655956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.293057in}{1.675234in}}{\pgfqpoint{2.273780in}{1.675234in}}%
\pgfpathlineto{\pgfqpoint{0.931989in}{1.675234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.912711in}{1.675234in}}{\pgfqpoint{0.912711in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{0.912711in}{0.992525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.912711in}{0.973248in}}{\pgfqpoint{0.931989in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.931989in}{0.973248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951267in}{1.602899in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.602899in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{1.602899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095850in}{1.602899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317545in,y=1.569163in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Moments}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951267in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{1.468285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095850in}{1.468285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317545in,y=1.434549in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Moments Sym.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.951267in}{1.333671in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.333671in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{1.333671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095850in}{1.333671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317545in,y=1.299935in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont BS Uniforme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.951267in}{1.199057in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.199057in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{1.199057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095850in}{1.199057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317545in,y=1.165321in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont BS Gaussien}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.951267in}{1.064444in}}%
\pgfpathlineto{\pgfqpoint{1.095850in}{1.064444in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{1.064444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317545in,y=1.030707in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Borne de Cramér-Rao}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/comparison_MSE_sigma_z.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298419in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.298419in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.298419in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700795in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.700795in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700795in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700795in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216662in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216662in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216662in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732529in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.732529in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732529in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732529in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248396in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.248396in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248396in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248396in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319835in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont Observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298419in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{0.998363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{0.998363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.950138in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{0.529348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{0.641417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{0.728343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{0.799368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{0.859418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{0.911436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{0.957319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{1.268382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{1.426334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{1.538402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{1.625329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{1.696353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.298419in}{1.756403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391275in}{1.187444in}}%
\pgfpathlineto{\pgfqpoint{0.597622in}{0.969359in}}%
\pgfpathlineto{\pgfqpoint{0.803968in}{0.863929in}}%
\pgfpathlineto{\pgfqpoint{1.010315in}{0.779612in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{0.737398in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{1.629355in}{0.641593in}}%
\pgfpathlineto{\pgfqpoint{1.835702in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{0.594717in}}%
\pgfpathlineto{\pgfqpoint{2.248396in}{0.576880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391275in}{1.187444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597622in}{0.969359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803968in}{0.863929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010315in}{0.779612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216662in}{0.737398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423009in}{0.683397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629355in}{0.641593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835702in}{0.624566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042049in}{0.594717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248396in}{0.576880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391275in}{1.365297in}}%
\pgfpathlineto{\pgfqpoint{0.597622in}{0.976693in}}%
\pgfpathlineto{\pgfqpoint{0.803968in}{0.843762in}}%
\pgfpathlineto{\pgfqpoint{1.010315in}{0.801534in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{0.731297in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{0.709880in}}%
\pgfpathlineto{\pgfqpoint{1.629355in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{1.835702in}{0.643564in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{2.248396in}{0.571501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391275in}{1.365297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597622in}{0.976693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803968in}{0.843762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010315in}{0.801534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216662in}{0.731297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423009in}{0.709880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629355in}{0.660101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835702in}{0.643564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042049in}{0.618552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248396in}{0.571501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391275in}{1.606509in}}%
\pgfpathlineto{\pgfqpoint{0.597622in}{0.859754in}}%
\pgfpathlineto{\pgfqpoint{0.803968in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{1.010315in}{0.665645in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{0.614929in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{0.569826in}}%
\pgfpathlineto{\pgfqpoint{1.629355in}{0.530977in}}%
\pgfpathlineto{\pgfqpoint{1.835702in}{0.499541in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{0.474847in}}%
\pgfpathlineto{\pgfqpoint{2.248396in}{0.463611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391275in}{1.606509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597622in}{0.859754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803968in}{0.736755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010315in}{0.665645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216662in}{0.614929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423009in}{0.569826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629355in}{0.530977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835702in}{0.499541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042049in}{0.474847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248396in}{0.463611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391275in}{1.708169in}}%
\pgfpathlineto{\pgfqpoint{0.597622in}{1.385340in}}%
\pgfpathlineto{\pgfqpoint{0.803968in}{1.337094in}}%
\pgfpathlineto{\pgfqpoint{1.010315in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{1.341036in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.334681in}}%
\pgfpathlineto{\pgfqpoint{1.629355in}{1.334233in}}%
\pgfpathlineto{\pgfqpoint{1.835702in}{1.335655in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{1.336104in}}%
\pgfpathlineto{\pgfqpoint{2.248396in}{1.337728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391275in}{1.708169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597622in}{1.385340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803968in}{1.337094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010315in}{1.338411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216662in}{1.341036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423009in}{1.334681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629355in}{1.334233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835702in}{1.335655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042049in}{1.336104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248396in}{1.337728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.298419in}{0.375000in}}{\pgfqpoint{2.042833in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.391275in}{0.886977in}}%
\pgfpathlineto{\pgfqpoint{0.597622in}{0.751967in}}%
\pgfpathlineto{\pgfqpoint{0.803968in}{0.672991in}}%
\pgfpathlineto{\pgfqpoint{1.010315in}{0.616957in}}%
\pgfpathlineto{\pgfqpoint{1.216662in}{0.573494in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{0.537982in}}%
\pgfpathlineto{\pgfqpoint{1.629355in}{0.507957in}}%
\pgfpathlineto{\pgfqpoint{1.835702in}{0.481948in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{0.459006in}}%
\pgfpathlineto{\pgfqpoint{2.248396in}{0.438484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298419in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.298419in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341252in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298419in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.298419in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/comparison_MSE_z0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.385225in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.385225in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770503in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.770503in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770503in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770503in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264449in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264449in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758395in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.758395in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758395in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758395in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252341in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252341in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363238in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont Observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{0.641946in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{0.641946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.641946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.593720in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.380387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.459317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.527689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.587998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{0.996858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.204469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.351771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.466027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.559381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.638311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.706683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385225in}{1.766992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474135in}{1.613795in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{1.360711in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{1.232304in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{1.125841in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{1.083780in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{0.902647in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{0.871442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474135in}{1.613795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671714in}{1.360711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869292in}{1.232304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066871in}{1.125841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{1.083780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462027in}{1.009735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659606in}{0.969940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857184in}{0.949737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054763in}{0.902647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{0.871442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474135in}{1.677990in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{0.807216in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{0.730971in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{0.689956in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.566841in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{0.536997in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{0.497465in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{0.465529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474135in}{1.677990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671714in}{1.009407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869292in}{0.807216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066871in}{0.730971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{0.689956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462027in}{0.599059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659606in}{0.566841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857184in}{0.536997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054763in}{0.497465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{0.465529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474135in}{1.708169in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{0.961953in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{0.669723in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{0.501212in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{0.469511in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{0.457380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474135in}{1.708169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671714in}{0.961953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869292in}{0.849041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066871in}{0.698828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{0.669723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462027in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659606in}{0.559061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857184in}{0.501212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054763in}{0.469511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{0.457380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474135in}{1.624515in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{1.094309in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{0.828343in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{0.696412in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{0.609885in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.572924in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{0.501409in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{0.438484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474135in}{1.624515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671714in}{1.094309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869292in}{0.828343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066871in}{0.696412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264449in}{0.656356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462027in}{0.609885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659606in}{0.572924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857184in}{0.576908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054763in}{0.501409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252341in}{0.438484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385225in}{0.375000in}}{\pgfqpoint{1.956027in}{1.396654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474135in}{1.030930in}}%
\pgfpathlineto{\pgfqpoint{0.671714in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{0.869292in}{0.749669in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{0.676018in}}%
\pgfpathlineto{\pgfqpoint{1.264449in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{1.857184in}{0.498561in}}%
\pgfpathlineto{\pgfqpoint{2.054763in}{0.468407in}}%
\pgfpathlineto{\pgfqpoint{2.252341in}{0.441433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.385225in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341252in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385225in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{2.341252in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/comparison_biais_P.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494136in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.494136in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.494136in}{0.387346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520488in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{0.520488in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520488in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520488in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106090in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{1.106090in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106090in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106090in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691691in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691691in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691691in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277293in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.277293in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277293in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.277293in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428171in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sigma_z/z_{\text{amb}}\) [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494136in}{0.593397in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.593397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494136in}{0.593397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327469in, y=0.545172in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494136in}{1.151064in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.151064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494136in}{1.151064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=1.102838in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494136in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.708730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494136in}{1.708730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188580in, y=1.660505in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133025in,y=1.079500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \hat P(\infty)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579049in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.637609in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.696169in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.754729in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.871849in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.988970in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.047530in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.106090in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.164650in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.281770in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.340330in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.398890in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.457451in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.516011in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.633131in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.750251in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.808811in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.867372in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.925932in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{1.984492in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{2.101612in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{2.160172in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{2.218732in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{2.277293in}{1.708730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579049in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.637609in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.696169in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.754729in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{0.871849in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.708527in}}%
\pgfpathlineto{\pgfqpoint{0.988970in}{1.708001in}}%
\pgfpathlineto{\pgfqpoint{1.047530in}{1.706629in}}%
\pgfpathlineto{\pgfqpoint{1.106090in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{1.164650in}{1.697967in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{1.688462in}}%
\pgfpathlineto{\pgfqpoint{1.281770in}{1.673999in}}%
\pgfpathlineto{\pgfqpoint{1.340330in}{1.653711in}}%
\pgfpathlineto{\pgfqpoint{1.398890in}{1.627118in}}%
\pgfpathlineto{\pgfqpoint{1.457451in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.516011in}{1.555290in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{1.511163in}}%
\pgfpathlineto{\pgfqpoint{1.633131in}{1.462762in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.411172in}}%
\pgfpathlineto{\pgfqpoint{1.750251in}{1.357501in}}%
\pgfpathlineto{\pgfqpoint{1.808811in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{1.867372in}{1.248071in}}%
\pgfpathlineto{\pgfqpoint{1.925932in}{1.194106in}}%
\pgfpathlineto{\pgfqpoint{1.984492in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.091130in}}%
\pgfpathlineto{\pgfqpoint{2.101612in}{1.043082in}}%
\pgfpathlineto{\pgfqpoint{2.160172in}{0.997760in}}%
\pgfpathlineto{\pgfqpoint{2.218732in}{0.955357in}}%
\pgfpathlineto{\pgfqpoint{2.277293in}{0.915974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579049in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.637609in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.696169in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.754729in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.871849in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.708728in}}%
\pgfpathlineto{\pgfqpoint{0.988970in}{1.708718in}}%
\pgfpathlineto{\pgfqpoint{1.047530in}{1.708683in}}%
\pgfpathlineto{\pgfqpoint{1.106090in}{1.708577in}}%
\pgfpathlineto{\pgfqpoint{1.164650in}{1.708300in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{1.707644in}}%
\pgfpathlineto{\pgfqpoint{1.281770in}{1.706236in}}%
\pgfpathlineto{\pgfqpoint{1.340330in}{1.703456in}}%
\pgfpathlineto{\pgfqpoint{1.398890in}{1.698353in}}%
\pgfpathlineto{\pgfqpoint{1.457451in}{1.689578in}}%
\pgfpathlineto{\pgfqpoint{1.516011in}{1.675366in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{1.653568in}}%
\pgfpathlineto{\pgfqpoint{1.633131in}{1.621789in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.577599in}}%
\pgfpathlineto{\pgfqpoint{1.750251in}{1.518836in}}%
\pgfpathlineto{\pgfqpoint{1.808811in}{1.443949in}}%
\pgfpathlineto{\pgfqpoint{1.867372in}{1.352339in}}%
\pgfpathlineto{\pgfqpoint{1.925932in}{1.244625in}}%
\pgfpathlineto{\pgfqpoint{1.984492in}{1.122796in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{0.990189in}}%
\pgfpathlineto{\pgfqpoint{2.101612in}{0.851286in}}%
\pgfpathlineto{\pgfqpoint{2.160172in}{0.711344in}}%
\pgfpathlineto{\pgfqpoint{2.218732in}{0.575907in}}%
\pgfpathlineto{\pgfqpoint{2.277293in}{0.450269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494136in}{0.387346in}}{\pgfqpoint{1.868068in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579049in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.637609in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{0.696169in}{1.708690in}}%
\pgfpathlineto{\pgfqpoint{0.754729in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{0.813289in}{1.707059in}}%
\pgfpathlineto{\pgfqpoint{0.871849in}{1.704002in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.698546in}}%
\pgfpathlineto{\pgfqpoint{0.988970in}{1.690416in}}%
\pgfpathlineto{\pgfqpoint{1.047530in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{1.106090in}{1.666523in}}%
\pgfpathlineto{\pgfqpoint{1.164650in}{1.651382in}}%
\pgfpathlineto{\pgfqpoint{1.223210in}{1.634627in}}%
\pgfpathlineto{\pgfqpoint{1.281770in}{1.616635in}}%
\pgfpathlineto{\pgfqpoint{1.340330in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{1.398890in}{1.578269in}}%
\pgfpathlineto{\pgfqpoint{1.457451in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{1.516011in}{1.538468in}}%
\pgfpathlineto{\pgfqpoint{1.574571in}{1.518520in}}%
\pgfpathlineto{\pgfqpoint{1.633131in}{1.498730in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{1.750251in}{1.459998in}}%
\pgfpathlineto{\pgfqpoint{1.808811in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{1.867372in}{1.422826in}}%
\pgfpathlineto{\pgfqpoint{1.925932in}{1.404926in}}%
\pgfpathlineto{\pgfqpoint{1.984492in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{2.043052in}{1.370591in}}%
\pgfpathlineto{\pgfqpoint{2.101612in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{2.160172in}{1.338256in}}%
\pgfpathlineto{\pgfqpoint{2.218732in}{1.322834in}}%
\pgfpathlineto{\pgfqpoint{2.277293in}{1.307899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494136in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{0.494136in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362205in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494136in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.387346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494136in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561609in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{1.443097in}{0.435540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462375in}{0.435540in}}{\pgfqpoint{1.462375in}{0.454818in}}%
\pgfpathlineto{\pgfqpoint{1.462375in}{0.983634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462375in}{1.002912in}}{\pgfqpoint{1.443097in}{1.002912in}}%
\pgfpathlineto{\pgfqpoint{0.561609in}{1.002912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.542331in}{1.002912in}}{\pgfqpoint{0.542331in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{0.542331in}{0.454818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.542331in}{0.435540in}}{\pgfqpoint{0.561609in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{0.561609in}{0.435540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580886in}{0.930578in}}%
\pgfpathlineto{\pgfqpoint{0.677275in}{0.930578in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{0.930578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850775in,y=0.896841in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Gaussienne}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580886in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{0.677275in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{0.795964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850775in,y=0.762227in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Uniforme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580886in}{0.661350in}}%
\pgfpathlineto{\pgfqpoint{0.677275in}{0.661350in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{0.661350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850775in,y=0.627614in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Exponentielle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580886in}{0.526736in}}%
\pgfpathlineto{\pgfqpoint{0.677275in}{0.526736in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{0.526736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850775in,y=0.493000in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Théorique}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/comparison_biais_sigma_z.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{0.387346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430419in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{0.430419in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430419in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430419in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044659in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044659in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044659in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658900in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{1.658900in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658900in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658900in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273140in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273140in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273140in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382491in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \sigma_z/z_{\text{amb}}\) [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{0.406873in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.406873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402778in}{0.406873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236111in, y=0.358648in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.840826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402778in}{0.840826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.792600in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.274778in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.274778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402778in}{1.274778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.226553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.708730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402778in}{1.708730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.660505in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.079500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \hat \sigma_{z}(\infty)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491843in}{0.450269in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{0.614691in}{0.537059in}}%
\pgfpathlineto{\pgfqpoint{0.676115in}{0.580454in}}%
\pgfpathlineto{\pgfqpoint{0.737539in}{0.623850in}}%
\pgfpathlineto{\pgfqpoint{0.798963in}{0.667245in}}%
\pgfpathlineto{\pgfqpoint{0.860387in}{0.710640in}}%
\pgfpathlineto{\pgfqpoint{0.921811in}{0.754035in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{0.797431in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{1.106083in}{0.884221in}}%
\pgfpathlineto{\pgfqpoint{1.167507in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{1.228931in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{1.290355in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{1.057802in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{1.101197in}}%
\pgfpathlineto{\pgfqpoint{1.474628in}{1.144592in}}%
\pgfpathlineto{\pgfqpoint{1.536052in}{1.187988in}}%
\pgfpathlineto{\pgfqpoint{1.597476in}{1.231383in}}%
\pgfpathlineto{\pgfqpoint{1.658900in}{1.274778in}}%
\pgfpathlineto{\pgfqpoint{1.720324in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{1.781748in}{1.361569in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{1.404964in}}%
\pgfpathlineto{\pgfqpoint{1.904596in}{1.448359in}}%
\pgfpathlineto{\pgfqpoint{1.966020in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{2.027444in}{1.535150in}}%
\pgfpathlineto{\pgfqpoint{2.088868in}{1.578545in}}%
\pgfpathlineto{\pgfqpoint{2.150292in}{1.621940in}}%
\pgfpathlineto{\pgfqpoint{2.211716in}{1.665335in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{1.708730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491843in}{0.450269in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{0.614691in}{0.537059in}}%
\pgfpathlineto{\pgfqpoint{0.676115in}{0.580452in}}%
\pgfpathlineto{\pgfqpoint{0.737539in}{0.623832in}}%
\pgfpathlineto{\pgfqpoint{0.798963in}{0.667144in}}%
\pgfpathlineto{\pgfqpoint{0.860387in}{0.710235in}}%
\pgfpathlineto{\pgfqpoint{0.921811in}{0.752786in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{0.794281in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{0.834052in}}%
\pgfpathlineto{\pgfqpoint{1.106083in}{0.871392in}}%
\pgfpathlineto{\pgfqpoint{1.167507in}{0.905685in}}%
\pgfpathlineto{\pgfqpoint{1.228931in}{0.936504in}}%
\pgfpathlineto{\pgfqpoint{1.290355in}{0.963652in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{0.987139in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{1.007143in}}%
\pgfpathlineto{\pgfqpoint{1.474628in}{1.023948in}}%
\pgfpathlineto{\pgfqpoint{1.536052in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{1.597476in}{1.049343in}}%
\pgfpathlineto{\pgfqpoint{1.658900in}{1.058646in}}%
\pgfpathlineto{\pgfqpoint{1.720324in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{1.781748in}{1.072095in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{1.076802in}}%
\pgfpathlineto{\pgfqpoint{1.904596in}{1.080480in}}%
\pgfpathlineto{\pgfqpoint{1.966020in}{1.083325in}}%
\pgfpathlineto{\pgfqpoint{2.027444in}{1.085503in}}%
\pgfpathlineto{\pgfqpoint{2.088868in}{1.087151in}}%
\pgfpathlineto{\pgfqpoint{2.150292in}{1.088386in}}%
\pgfpathlineto{\pgfqpoint{2.211716in}{1.089299in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{1.089968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491843in}{0.450269in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{0.493664in}}%
\pgfpathlineto{\pgfqpoint{0.614691in}{0.537059in}}%
\pgfpathlineto{\pgfqpoint{0.676115in}{0.580454in}}%
\pgfpathlineto{\pgfqpoint{0.737539in}{0.623849in}}%
\pgfpathlineto{\pgfqpoint{0.798963in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{0.860387in}{0.710635in}}%
\pgfpathlineto{\pgfqpoint{0.921811in}{0.754014in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{0.797361in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{1.106083in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{1.167507in}{0.926528in}}%
\pgfpathlineto{\pgfqpoint{1.228931in}{0.968791in}}%
\pgfpathlineto{\pgfqpoint{1.290355in}{1.010220in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{1.050437in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{1.474628in}{1.125515in}}%
\pgfpathlineto{\pgfqpoint{1.536052in}{1.159525in}}%
\pgfpathlineto{\pgfqpoint{1.597476in}{1.190704in}}%
\pgfpathlineto{\pgfqpoint{1.658900in}{1.218803in}}%
\pgfpathlineto{\pgfqpoint{1.720324in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{1.781748in}{1.265277in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{1.283632in}}%
\pgfpathlineto{\pgfqpoint{1.904596in}{1.298826in}}%
\pgfpathlineto{\pgfqpoint{1.966020in}{1.310970in}}%
\pgfpathlineto{\pgfqpoint{2.027444in}{1.320187in}}%
\pgfpathlineto{\pgfqpoint{2.088868in}{1.326583in}}%
\pgfpathlineto{\pgfqpoint{2.150292in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{2.211716in}{1.331226in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{1.329538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.384308in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491843in}{0.450269in}}%
\pgfpathlineto{\pgfqpoint{0.553267in}{0.493657in}}%
\pgfpathlineto{\pgfqpoint{0.614691in}{0.536858in}}%
\pgfpathlineto{\pgfqpoint{0.676115in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{0.737539in}{0.618706in}}%
\pgfpathlineto{\pgfqpoint{0.798963in}{0.654760in}}%
\pgfpathlineto{\pgfqpoint{0.860387in}{0.686730in}}%
\pgfpathlineto{\pgfqpoint{0.921811in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{0.739254in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{1.106083in}{0.779732in}}%
\pgfpathlineto{\pgfqpoint{1.167507in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{1.228931in}{0.811737in}}%
\pgfpathlineto{\pgfqpoint{1.290355in}{0.825383in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{0.837773in}}%
\pgfpathlineto{\pgfqpoint{1.413203in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{1.474628in}{0.859462in}}%
\pgfpathlineto{\pgfqpoint{1.536052in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{1.597476in}{0.877857in}}%
\pgfpathlineto{\pgfqpoint{1.658900in}{0.886051in}}%
\pgfpathlineto{\pgfqpoint{1.720324in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{1.781748in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{1.843172in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{1.904596in}{0.913639in}}%
\pgfpathlineto{\pgfqpoint{1.966020in}{0.919472in}}%
\pgfpathlineto{\pgfqpoint{2.027444in}{0.924954in}}%
\pgfpathlineto{\pgfqpoint{2.088868in}{0.930111in}}%
\pgfpathlineto{\pgfqpoint{2.150292in}{0.934976in}}%
\pgfpathlineto{\pgfqpoint{2.211716in}{0.939567in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.943906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362205in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.387346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/comparison_spectre_pdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{0.387346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.370449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491843in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{0.491843in}{1.757794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491843in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491843in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.370449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382491in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{1.382491in}{1.757794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382491in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382491in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.370449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273140in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{1.757794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273140in}{0.387346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273140in,y=0.290123in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382491in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle z\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.370449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.449639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402778in}{0.449639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236111in, y=0.401413in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.370449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.086454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402778in}{1.086454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.038229in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.370449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.723270in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.723270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402778in}{1.723270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.675045in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.072570in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle f(z)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.370449in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491843in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{1.337870in}{0.450615in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{0.452706in}}%
\pgfpathlineto{\pgfqpoint{1.373567in}{0.455810in}}%
\pgfpathlineto{\pgfqpoint{1.387846in}{0.461432in}}%
\pgfpathlineto{\pgfqpoint{1.398555in}{0.468173in}}%
\pgfpathlineto{\pgfqpoint{1.409264in}{0.477935in}}%
\pgfpathlineto{\pgfqpoint{1.419974in}{0.491608in}}%
\pgfpathlineto{\pgfqpoint{1.430683in}{0.510115in}}%
\pgfpathlineto{\pgfqpoint{1.441392in}{0.534298in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{0.564773in}}%
\pgfpathlineto{\pgfqpoint{1.462810in}{0.601756in}}%
\pgfpathlineto{\pgfqpoint{1.477089in}{0.660474in}}%
\pgfpathlineto{\pgfqpoint{1.498508in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{1.519926in}{0.862008in}}%
\pgfpathlineto{\pgfqpoint{1.530635in}{0.903295in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{0.934492in}}%
\pgfpathlineto{\pgfqpoint{1.548484in}{0.948396in}}%
\pgfpathlineto{\pgfqpoint{1.555624in}{0.956147in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{0.957614in}}%
\pgfpathlineto{\pgfqpoint{1.562763in}{0.957450in}}%
\pgfpathlineto{\pgfqpoint{1.566333in}{0.955659in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{0.952256in}}%
\pgfpathlineto{\pgfqpoint{1.577042in}{0.940763in}}%
\pgfpathlineto{\pgfqpoint{1.584181in}{0.923405in}}%
\pgfpathlineto{\pgfqpoint{1.591321in}{0.900824in}}%
\pgfpathlineto{\pgfqpoint{1.602030in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{1.619879in}{0.776006in}}%
\pgfpathlineto{\pgfqpoint{1.648437in}{0.641841in}}%
\pgfpathlineto{\pgfqpoint{1.662716in}{0.586190in}}%
\pgfpathlineto{\pgfqpoint{1.673425in}{0.551803in}}%
\pgfpathlineto{\pgfqpoint{1.684134in}{0.523897in}}%
\pgfpathlineto{\pgfqpoint{1.694843in}{0.502075in}}%
\pgfpathlineto{\pgfqpoint{1.705552in}{0.485610in}}%
\pgfpathlineto{\pgfqpoint{1.716262in}{0.473612in}}%
\pgfpathlineto{\pgfqpoint{1.726971in}{0.465161in}}%
\pgfpathlineto{\pgfqpoint{1.737680in}{0.459402in}}%
\pgfpathlineto{\pgfqpoint{1.751959in}{0.454669in}}%
\pgfpathlineto{\pgfqpoint{1.769808in}{0.451681in}}%
\pgfpathlineto{\pgfqpoint{1.794796in}{0.450144in}}%
\pgfpathlineto{\pgfqpoint{1.851911in}{0.449650in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.449639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.370449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491843in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{1.405695in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{1.409264in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{1.712692in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{1.716262in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.449639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402778in}{0.387346in}}{\pgfqpoint{1.959427in}{1.370449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.491843in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{0.449639in}}%
\pgfpathlineto{\pgfqpoint{1.473520in}{1.695501in}}%
\pgfpathlineto{\pgfqpoint{1.487799in}{1.510952in}}%
\pgfpathlineto{\pgfqpoint{1.502078in}{1.353741in}}%
\pgfpathlineto{\pgfqpoint{1.516356in}{1.219817in}}%
\pgfpathlineto{\pgfqpoint{1.530635in}{1.105731in}}%
\pgfpathlineto{\pgfqpoint{1.544914in}{1.008544in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{0.925754in}}%
\pgfpathlineto{\pgfqpoint{1.573472in}{0.855227in}}%
\pgfpathlineto{\pgfqpoint{1.587751in}{0.795148in}}%
\pgfpathlineto{\pgfqpoint{1.602030in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{1.616309in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{1.630588in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{1.644867in}{0.631589in}}%
\pgfpathlineto{\pgfqpoint{1.659146in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{1.673425in}{0.581677in}}%
\pgfpathlineto{\pgfqpoint{1.691273in}{0.557699in}}%
\pgfpathlineto{\pgfqpoint{1.709122in}{0.538076in}}%
\pgfpathlineto{\pgfqpoint{1.726971in}{0.522016in}}%
\pgfpathlineto{\pgfqpoint{1.744819in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{1.766238in}{0.496211in}}%
\pgfpathlineto{\pgfqpoint{1.787656in}{0.486256in}}%
\pgfpathlineto{\pgfqpoint{1.812644in}{0.477298in}}%
\pgfpathlineto{\pgfqpoint{1.841202in}{0.469711in}}%
\pgfpathlineto{\pgfqpoint{1.873330in}{0.463632in}}%
\pgfpathlineto{\pgfqpoint{1.912597in}{0.458643in}}%
\pgfpathlineto{\pgfqpoint{1.962573in}{0.454776in}}%
\pgfpathlineto{\pgfqpoint{2.030398in}{0.452038in}}%
\pgfpathlineto{\pgfqpoint{2.133920in}{0.450389in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.449796in}}%
\pgfpathlineto{\pgfqpoint{2.273140in}{0.449796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{0.402778in}{1.757794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362205in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.757794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.387346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402778in}{1.757794in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.757794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470250in}{1.276842in}}%
\pgfpathlineto{\pgfqpoint{1.351739in}{1.276842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.371017in}{1.276842in}}{\pgfqpoint{1.371017in}{1.296119in}}%
\pgfpathlineto{\pgfqpoint{1.371017in}{1.690322in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.371017in}{1.709600in}}{\pgfqpoint{1.351739in}{1.709600in}}%
\pgfpathlineto{\pgfqpoint{0.470250in}{1.709600in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.450973in}{1.709600in}}{\pgfqpoint{0.450973in}{1.690322in}}%
\pgfpathlineto{\pgfqpoint{0.450973in}{1.296119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.450973in}{1.276842in}}{\pgfqpoint{0.470250in}{1.276842in}}%
\pgfpathlineto{\pgfqpoint{0.470250in}{1.276842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489528in}{1.637265in}}%
\pgfpathlineto{\pgfqpoint{0.585917in}{1.637265in}}%
\pgfpathlineto{\pgfqpoint{0.682306in}{1.637265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759417in,y=1.603529in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Gaussienne}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489528in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{0.585917in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{0.682306in}{1.502651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759417in,y=1.468915in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Uniforme}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.489528in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{0.585917in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{0.682306in}{1.368038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759417in,y=1.334301in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Exponentielle}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/comparison_spectre_spectre.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.472223in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803583in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{0.803583in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803583in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803583in,y=0.306651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417214in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{1.417214in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417214in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417214in,y=0.306651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030844in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.030844in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030844in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030844in,y=0.306651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417214in,y=0.127639in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \xi\) [m\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.403873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472223in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305556in, y=0.355648in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.998560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472223in}{0.998560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236111in, y=0.950335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{1.593247in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.593247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472223in}{1.593247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.545022in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.087763in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |\widehat p(\xi) \times P|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558131in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{0.616666in}{0.409700in}}%
\pgfpathlineto{\pgfqpoint{0.661428in}{0.414260in}}%
\pgfpathlineto{\pgfqpoint{0.699303in}{0.420381in}}%
\pgfpathlineto{\pgfqpoint{0.730292in}{0.427565in}}%
\pgfpathlineto{\pgfqpoint{0.757838in}{0.436103in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{0.445630in}}%
\pgfpathlineto{\pgfqpoint{0.806043in}{0.457454in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{0.471966in}}%
\pgfpathlineto{\pgfqpoint{0.850805in}{0.486856in}}%
\pgfpathlineto{\pgfqpoint{0.871464in}{0.504289in}}%
\pgfpathlineto{\pgfqpoint{0.892123in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{0.912783in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{0.933442in}{0.574397in}}%
\pgfpathlineto{\pgfqpoint{0.954101in}{0.604456in}}%
\pgfpathlineto{\pgfqpoint{0.974760in}{0.638147in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.682167in}}%
\pgfpathlineto{\pgfqpoint{1.022965in}{0.731287in}}%
\pgfpathlineto{\pgfqpoint{1.047068in}{0.785379in}}%
\pgfpathlineto{\pgfqpoint{1.074614in}{0.852892in}}%
\pgfpathlineto{\pgfqpoint{1.105603in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{1.042495in}}%
\pgfpathlineto{\pgfqpoint{1.243331in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{1.270877in}{1.399587in}}%
\pgfpathlineto{\pgfqpoint{1.291536in}{1.447125in}}%
\pgfpathlineto{\pgfqpoint{1.312196in}{1.489217in}}%
\pgfpathlineto{\pgfqpoint{1.329412in}{1.519534in}}%
\pgfpathlineto{\pgfqpoint{1.346628in}{1.545070in}}%
\pgfpathlineto{\pgfqpoint{1.360401in}{1.561810in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{1.387946in}{1.584822in}}%
\pgfpathlineto{\pgfqpoint{1.398276in}{1.589713in}}%
\pgfpathlineto{\pgfqpoint{1.408606in}{1.592516in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{1.429265in}{1.591815in}}%
\pgfpathlineto{\pgfqpoint{1.439595in}{1.588313in}}%
\pgfpathlineto{\pgfqpoint{1.449924in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{1.575102in}}%
\pgfpathlineto{\pgfqpoint{1.474027in}{1.561810in}}%
\pgfpathlineto{\pgfqpoint{1.487800in}{1.545070in}}%
\pgfpathlineto{\pgfqpoint{1.501573in}{1.525036in}}%
\pgfpathlineto{\pgfqpoint{1.518789in}{1.495644in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.461804in}}%
\pgfpathlineto{\pgfqpoint{1.556664in}{1.415984in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.356462in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{1.282278in}}%
\pgfpathlineto{\pgfqpoint{1.649631in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{1.725382in}{0.944662in}}%
\pgfpathlineto{\pgfqpoint{1.759814in}{0.852892in}}%
\pgfpathlineto{\pgfqpoint{1.787360in}{0.785379in}}%
\pgfpathlineto{\pgfqpoint{1.814905in}{0.723960in}}%
\pgfpathlineto{\pgfqpoint{1.839008in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{1.863110in}{0.632275in}}%
\pgfpathlineto{\pgfqpoint{1.887213in}{0.594039in}}%
\pgfpathlineto{\pgfqpoint{1.907872in}{0.565160in}}%
\pgfpathlineto{\pgfqpoint{1.928532in}{0.539701in}}%
\pgfpathlineto{\pgfqpoint{1.949191in}{0.517454in}}%
\pgfpathlineto{\pgfqpoint{1.969850in}{0.498180in}}%
\pgfpathlineto{\pgfqpoint{1.990509in}{0.481623in}}%
\pgfpathlineto{\pgfqpoint{2.014612in}{0.465391in}}%
\pgfpathlineto{\pgfqpoint{2.038714in}{0.452080in}}%
\pgfpathlineto{\pgfqpoint{2.062817in}{0.441287in}}%
\pgfpathlineto{\pgfqpoint{2.090363in}{0.431549in}}%
\pgfpathlineto{\pgfqpoint{2.117908in}{0.424090in}}%
\pgfpathlineto{\pgfqpoint{2.148897in}{0.417860in}}%
\pgfpathlineto{\pgfqpoint{2.186773in}{0.412598in}}%
\pgfpathlineto{\pgfqpoint{2.231535in}{0.408718in}}%
\pgfpathlineto{\pgfqpoint{2.276296in}{0.406475in}}%
\pgfpathlineto{\pgfqpoint{2.276296in}{0.406475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.558131in}{0.446882in}}%
\pgfpathlineto{\pgfqpoint{0.633882in}{0.551412in}}%
\pgfpathlineto{\pgfqpoint{0.661428in}{0.585264in}}%
\pgfpathlineto{\pgfqpoint{0.685530in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{0.706190in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{0.723406in}{0.642726in}}%
\pgfpathlineto{\pgfqpoint{0.740622in}{0.652508in}}%
\pgfpathlineto{\pgfqpoint{0.754395in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{0.768167in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{0.662231in}}%
\pgfpathlineto{\pgfqpoint{0.795713in}{0.660722in}}%
\pgfpathlineto{\pgfqpoint{0.809486in}{0.656667in}}%
\pgfpathlineto{\pgfqpoint{0.823259in}{0.649981in}}%
\pgfpathlineto{\pgfqpoint{0.837032in}{0.640601in}}%
\pgfpathlineto{\pgfqpoint{0.850805in}{0.628475in}}%
\pgfpathlineto{\pgfqpoint{0.864577in}{0.613572in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{0.595878in}}%
\pgfpathlineto{\pgfqpoint{0.895566in}{0.569842in}}%
\pgfpathlineto{\pgfqpoint{0.912783in}{0.539499in}}%
\pgfpathlineto{\pgfqpoint{0.929999in}{0.504941in}}%
\pgfpathlineto{\pgfqpoint{0.950658in}{0.458107in}}%
\pgfpathlineto{\pgfqpoint{0.971317in}{0.405729in}}%
\pgfpathlineto{\pgfqpoint{0.974760in}{0.411259in}}%
\pgfpathlineto{\pgfqpoint{0.998863in}{0.479752in}}%
\pgfpathlineto{\pgfqpoint{1.026409in}{0.565386in}}%
\pgfpathlineto{\pgfqpoint{1.057398in}{0.669343in}}%
\pgfpathlineto{\pgfqpoint{1.098716in}{0.816458in}}%
\pgfpathlineto{\pgfqpoint{1.191683in}{1.151055in}}%
\pgfpathlineto{\pgfqpoint{1.222672in}{1.253333in}}%
\pgfpathlineto{\pgfqpoint{1.250218in}{1.336466in}}%
\pgfpathlineto{\pgfqpoint{1.274320in}{1.401700in}}%
\pgfpathlineto{\pgfqpoint{1.294980in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{1.312196in}{1.487334in}}%
\pgfpathlineto{\pgfqpoint{1.329412in}{1.518598in}}%
\pgfpathlineto{\pgfqpoint{1.346628in}{1.544674in}}%
\pgfpathlineto{\pgfqpoint{1.360401in}{1.561642in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{1.387946in}{1.584810in}}%
\pgfpathlineto{\pgfqpoint{1.398276in}{1.589711in}}%
\pgfpathlineto{\pgfqpoint{1.408606in}{1.592516in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{1.429265in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{1.439595in}{1.588309in}}%
\pgfpathlineto{\pgfqpoint{1.449924in}{1.582714in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{1.474027in}{1.561642in}}%
\pgfpathlineto{\pgfqpoint{1.487800in}{1.544674in}}%
\pgfpathlineto{\pgfqpoint{1.501573in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{1.518789in}{1.493990in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.458770in}}%
\pgfpathlineto{\pgfqpoint{1.553221in}{1.418884in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{1.365355in}}%
\pgfpathlineto{\pgfqpoint{1.597983in}{1.295942in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{1.208871in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{1.701279in}{0.942276in}}%
\pgfpathlineto{\pgfqpoint{1.777030in}{0.669343in}}%
\pgfpathlineto{\pgfqpoint{1.811462in}{0.554297in}}%
\pgfpathlineto{\pgfqpoint{1.839008in}{0.469576in}}%
\pgfpathlineto{\pgfqpoint{1.859667in}{0.411259in}}%
\pgfpathlineto{\pgfqpoint{1.863110in}{0.405729in}}%
\pgfpathlineto{\pgfqpoint{1.887213in}{0.466307in}}%
\pgfpathlineto{\pgfqpoint{1.907872in}{0.512184in}}%
\pgfpathlineto{\pgfqpoint{1.928532in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{1.945748in}{0.580777in}}%
\pgfpathlineto{\pgfqpoint{1.962964in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{1.980180in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{1.993953in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{2.007726in}{0.647891in}}%
\pgfpathlineto{\pgfqpoint{2.021498in}{0.655245in}}%
\pgfpathlineto{\pgfqpoint{2.035271in}{0.659951in}}%
\pgfpathlineto{\pgfqpoint{2.049044in}{0.662088in}}%
\pgfpathlineto{\pgfqpoint{2.062817in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{2.076590in}{0.659040in}}%
\pgfpathlineto{\pgfqpoint{2.090363in}{0.654083in}}%
\pgfpathlineto{\pgfqpoint{2.104136in}{0.647011in}}%
\pgfpathlineto{\pgfqpoint{2.121352in}{0.635416in}}%
\pgfpathlineto{\pgfqpoint{2.138568in}{0.621043in}}%
\pgfpathlineto{\pgfqpoint{2.159227in}{0.600582in}}%
\pgfpathlineto{\pgfqpoint{2.183330in}{0.573022in}}%
\pgfpathlineto{\pgfqpoint{2.210875in}{0.537847in}}%
\pgfpathlineto{\pgfqpoint{2.252194in}{0.480821in}}%
\pgfpathlineto{\pgfqpoint{2.276296in}{0.446882in}}%
\pgfpathlineto{\pgfqpoint{2.276296in}{0.446882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.558131in}{0.730619in}}%
\pgfpathlineto{\pgfqpoint{0.613223in}{0.751156in}}%
\pgfpathlineto{\pgfqpoint{0.664871in}{0.772771in}}%
\pgfpathlineto{\pgfqpoint{0.713076in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{0.757838in}{0.818801in}}%
\pgfpathlineto{\pgfqpoint{0.799156in}{0.842864in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{0.869629in}}%
\pgfpathlineto{\pgfqpoint{0.878350in}{0.896896in}}%
\pgfpathlineto{\pgfqpoint{0.912783in}{0.924275in}}%
\pgfpathlineto{\pgfqpoint{0.947215in}{0.954452in}}%
\pgfpathlineto{\pgfqpoint{0.981647in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{1.020794in}}%
\pgfpathlineto{\pgfqpoint{1.043625in}{1.056960in}}%
\pgfpathlineto{\pgfqpoint{1.074614in}{1.096561in}}%
\pgfpathlineto{\pgfqpoint{1.105603in}{1.139834in}}%
\pgfpathlineto{\pgfqpoint{1.136592in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{1.171024in}{1.243625in}}%
\pgfpathlineto{\pgfqpoint{1.208899in}{1.310687in}}%
\pgfpathlineto{\pgfqpoint{1.312196in}{1.497364in}}%
\pgfpathlineto{\pgfqpoint{1.332855in}{1.528670in}}%
\pgfpathlineto{\pgfqpoint{1.350071in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{1.566091in}}%
\pgfpathlineto{\pgfqpoint{1.377617in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{1.586719in}}%
\pgfpathlineto{\pgfqpoint{1.401719in}{1.590885in}}%
\pgfpathlineto{\pgfqpoint{1.412049in}{1.592984in}}%
\pgfpathlineto{\pgfqpoint{1.422379in}{1.592984in}}%
\pgfpathlineto{\pgfqpoint{1.432708in}{1.590885in}}%
\pgfpathlineto{\pgfqpoint{1.443038in}{1.586719in}}%
\pgfpathlineto{\pgfqpoint{1.453368in}{1.580551in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{1.569381in}}%
\pgfpathlineto{\pgfqpoint{1.480913in}{1.555111in}}%
\pgfpathlineto{\pgfqpoint{1.498129in}{1.533451in}}%
\pgfpathlineto{\pgfqpoint{1.515346in}{1.508256in}}%
\pgfpathlineto{\pgfqpoint{1.539448in}{1.468534in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{1.406433in}}%
\pgfpathlineto{\pgfqpoint{1.656517in}{1.255487in}}%
\pgfpathlineto{\pgfqpoint{1.690950in}{1.197895in}}%
\pgfpathlineto{\pgfqpoint{1.721939in}{1.149965in}}%
\pgfpathlineto{\pgfqpoint{1.752927in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{1.065454in}}%
\pgfpathlineto{\pgfqpoint{1.814905in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{1.845894in}{0.994861in}}%
\pgfpathlineto{\pgfqpoint{1.880327in}{0.960854in}}%
\pgfpathlineto{\pgfqpoint{1.914759in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.949191in}{0.902164in}}%
\pgfpathlineto{\pgfqpoint{1.987066in}{0.874381in}}%
\pgfpathlineto{\pgfqpoint{2.024942in}{0.849287in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{0.824584in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{0.800552in}}%
\pgfpathlineto{\pgfqpoint{2.159227in}{0.777403in}}%
\pgfpathlineto{\pgfqpoint{2.207432in}{0.756681in}}%
\pgfpathlineto{\pgfqpoint{2.259080in}{0.736783in}}%
\pgfpathlineto{\pgfqpoint{2.276296in}{0.730619in}}%
\pgfpathlineto{\pgfqpoint{2.276296in}{0.730619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068639in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{1.095273in}{0.570174in}}%
\pgfpathlineto{\pgfqpoint{1.122819in}{0.737756in}}%
\pgfpathlineto{\pgfqpoint{1.146921in}{0.872102in}}%
\pgfpathlineto{\pgfqpoint{1.171024in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{1.195126in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{1.219229in}{1.206329in}}%
\pgfpathlineto{\pgfqpoint{1.239888in}{1.282864in}}%
\pgfpathlineto{\pgfqpoint{1.260547in}{1.350974in}}%
\pgfpathlineto{\pgfqpoint{1.281207in}{1.410657in}}%
\pgfpathlineto{\pgfqpoint{1.298423in}{1.453957in}}%
\pgfpathlineto{\pgfqpoint{1.315639in}{1.491405in}}%
\pgfpathlineto{\pgfqpoint{1.332855in}{1.523002in}}%
\pgfpathlineto{\pgfqpoint{1.346628in}{1.544067in}}%
\pgfpathlineto{\pgfqpoint{1.360401in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{1.574962in}}%
\pgfpathlineto{\pgfqpoint{1.387946in}{1.584792in}}%
\pgfpathlineto{\pgfqpoint{1.398276in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{1.408606in}{1.592516in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{1.429265in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{1.439595in}{1.588303in}}%
\pgfpathlineto{\pgfqpoint{1.449924in}{1.582686in}}%
\pgfpathlineto{\pgfqpoint{1.460254in}{1.574962in}}%
\pgfpathlineto{\pgfqpoint{1.474027in}{1.561387in}}%
\pgfpathlineto{\pgfqpoint{1.487800in}{1.544067in}}%
\pgfpathlineto{\pgfqpoint{1.501573in}{1.523002in}}%
\pgfpathlineto{\pgfqpoint{1.515346in}{1.498193in}}%
\pgfpathlineto{\pgfqpoint{1.532562in}{1.461915in}}%
\pgfpathlineto{\pgfqpoint{1.549778in}{1.419785in}}%
\pgfpathlineto{\pgfqpoint{1.566994in}{1.371804in}}%
\pgfpathlineto{\pgfqpoint{1.584210in}{1.317972in}}%
\pgfpathlineto{\pgfqpoint{1.604869in}{1.245650in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{1.164902in}}%
\pgfpathlineto{\pgfqpoint{1.646188in}{1.075728in}}%
\pgfpathlineto{\pgfqpoint{1.670290in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{1.694393in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{1.718495in}{0.697265in}}%
\pgfpathlineto{\pgfqpoint{1.746041in}{0.525938in}}%
\pgfpathlineto{\pgfqpoint{1.765789in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{1.765789in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494325in}{1.535979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571436in}{1.380193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648547in}{1.166715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725658in}{0.943898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802769in}{0.750234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879880in}{0.605145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340103in}{1.535979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262992in}{1.380193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185881in}{1.166715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108770in}{0.943898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031658in}{0.750234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954547in}{0.605145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.660915,0.082614,0.293740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417214in}{1.712185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494325in}{1.535417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571436in}{1.371991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648547in}{1.131086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725658in}{0.853090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802769in}{0.582485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879880in}{0.448658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340103in}{1.535417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262992in}{1.371991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185881in}{1.131086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108770in}{0.853090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031658in}{0.582485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954547in}{0.448658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150588,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417214in}{1.712185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494325in}{1.538570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571436in}{1.410956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648547in}{1.269413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725658in}{1.144469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802769in}{1.042602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879880in}{0.961273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340103in}{1.538570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262992in}{1.410956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185881in}{1.269413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108770in}{1.144469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031658in}{1.042602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954547in}{0.961273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.401569,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417214in}{1.712185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.889982in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.803583in}{1.593247in}}%
\pgfpathlineto{\pgfqpoint{2.030844in}{1.593247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{0.472223in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362205in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.403873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.680857in,y=1.569460in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/interpolation_spectre_s20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.472223in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{0.557880in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557880in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557880in,y=0.306651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414453in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{1.414453in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414453in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414453in,y=0.306651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271027in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271027in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271027in,y=0.306651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414453in,y=0.127639in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \xi\) [m\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.513296in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{0.513296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472223in}{0.513296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305556in, y=0.465070in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{1.060408in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.060408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472223in}{1.060408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236111in, y=1.012182in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{1.607520in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.607520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472223in}{1.607520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.559295in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.087763in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |\widehat p(\xi) \times P|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733441in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.781036in}{0.439510in}}%
\pgfpathlineto{\pgfqpoint{0.825667in}{0.479301in}}%
\pgfpathlineto{\pgfqpoint{0.870298in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.550166in}}%
\pgfpathlineto{\pgfqpoint{0.959560in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{0.607343in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{1.083154in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{1.165549in}{0.686995in}}%
\pgfpathlineto{\pgfqpoint{1.206747in}{0.700718in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{1.289143in}{0.720734in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{0.730381in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{0.731705in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{0.729246in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{0.724706in}}%
\pgfpathlineto{\pgfqpoint{1.553496in}{0.718086in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{0.709385in}}%
\pgfpathlineto{\pgfqpoint{1.632459in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.673657in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{0.666360in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{0.647066in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{1.838449in}{0.601050in}}%
\pgfpathlineto{\pgfqpoint{1.879646in}{0.574327in}}%
\pgfpathlineto{\pgfqpoint{1.924278in}{0.542583in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{0.507933in}}%
\pgfpathlineto{\pgfqpoint{2.013540in}{0.470377in}}%
\pgfpathlineto{\pgfqpoint{2.058171in}{0.429914in}}%
\pgfpathlineto{\pgfqpoint{2.095465in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.095465in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{0.578479in}{1.531182in}}%
\pgfpathlineto{\pgfqpoint{0.599078in}{1.362307in}}%
\pgfpathlineto{\pgfqpoint{0.619677in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{0.640276in}{1.076637in}}%
\pgfpathlineto{\pgfqpoint{0.660875in}{0.957823in}}%
\pgfpathlineto{\pgfqpoint{0.681474in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{0.698640in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{0.715806in}{0.710364in}}%
\pgfpathlineto{\pgfqpoint{0.732971in}{0.651709in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{0.601056in}}%
\pgfpathlineto{\pgfqpoint{0.767303in}{0.557910in}}%
\pgfpathlineto{\pgfqpoint{0.784469in}{0.521791in}}%
\pgfpathlineto{\pgfqpoint{0.798201in}{0.497638in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{0.477447in}}%
\pgfpathlineto{\pgfqpoint{0.825667in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{0.839399in}{0.448038in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{0.438377in}}%
\pgfpathlineto{\pgfqpoint{0.866865in}{0.431792in}}%
\pgfpathlineto{\pgfqpoint{0.880597in}{0.428074in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{0.427019in}}%
\pgfpathlineto{\pgfqpoint{0.908062in}{0.428429in}}%
\pgfpathlineto{\pgfqpoint{0.921795in}{0.432112in}}%
\pgfpathlineto{\pgfqpoint{0.935528in}{0.437879in}}%
\pgfpathlineto{\pgfqpoint{0.952694in}{0.447741in}}%
\pgfpathlineto{\pgfqpoint{0.969859in}{0.460229in}}%
\pgfpathlineto{\pgfqpoint{0.990458in}{0.478212in}}%
\pgfpathlineto{\pgfqpoint{1.014490in}{0.502633in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{1.076287in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{1.203314in}{0.739364in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{0.773506in}}%
\pgfpathlineto{\pgfqpoint{1.261678in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{1.285710in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{1.330341in}{0.851018in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{1.371539in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{0.872352in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{1.426469in}{0.873514in}}%
\pgfpathlineto{\pgfqpoint{1.443635in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.460801in}{0.866950in}}%
\pgfpathlineto{\pgfqpoint{1.481400in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{1.543197in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{1.567229in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{0.777065in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{0.747258in}}%
\pgfpathlineto{\pgfqpoint{1.653058in}{0.706319in}}%
\pgfpathlineto{\pgfqpoint{1.697689in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{1.780085in}{0.542380in}}%
\pgfpathlineto{\pgfqpoint{1.810983in}{0.506378in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{0.481491in}}%
\pgfpathlineto{\pgfqpoint{1.855614in}{0.463012in}}%
\pgfpathlineto{\pgfqpoint{1.876213in}{0.447741in}}%
\pgfpathlineto{\pgfqpoint{1.893379in}{0.437879in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.432112in}}%
\pgfpathlineto{\pgfqpoint{1.920844in}{0.428429in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{0.427019in}}%
\pgfpathlineto{\pgfqpoint{1.948310in}{0.428074in}}%
\pgfpathlineto{\pgfqpoint{1.962042in}{0.431792in}}%
\pgfpathlineto{\pgfqpoint{1.975775in}{0.438377in}}%
\pgfpathlineto{\pgfqpoint{1.989508in}{0.448038in}}%
\pgfpathlineto{\pgfqpoint{2.003240in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{2.016973in}{0.477447in}}%
\pgfpathlineto{\pgfqpoint{2.030705in}{0.497638in}}%
\pgfpathlineto{\pgfqpoint{2.044438in}{0.521791in}}%
\pgfpathlineto{\pgfqpoint{2.058171in}{0.550140in}}%
\pgfpathlineto{\pgfqpoint{2.071903in}{0.582924in}}%
\pgfpathlineto{\pgfqpoint{2.089069in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{2.106235in}{0.685910in}}%
\pgfpathlineto{\pgfqpoint{2.123401in}{0.749609in}}%
\pgfpathlineto{\pgfqpoint{2.140567in}{0.822128in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{0.903993in}}%
\pgfpathlineto{\pgfqpoint{2.174898in}{0.995746in}}%
\pgfpathlineto{\pgfqpoint{2.195497in}{1.119677in}}%
\pgfpathlineto{\pgfqpoint{2.216096in}{1.259621in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{2.257294in}{1.591588in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.718806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746548in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.753570in}{0.434152in}}%
\pgfpathlineto{\pgfqpoint{0.763870in}{0.483483in}}%
\pgfpathlineto{\pgfqpoint{0.774169in}{0.522400in}}%
\pgfpathlineto{\pgfqpoint{0.784469in}{0.552087in}}%
\pgfpathlineto{\pgfqpoint{0.794768in}{0.573648in}}%
\pgfpathlineto{\pgfqpoint{0.801635in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{0.808501in}{0.591534in}}%
\pgfpathlineto{\pgfqpoint{0.815367in}{0.596457in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{0.829100in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.598249in}}%
\pgfpathlineto{\pgfqpoint{0.846266in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{0.856565in}{0.585390in}}%
\pgfpathlineto{\pgfqpoint{0.870298in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{0.887463in}{0.550191in}}%
\pgfpathlineto{\pgfqpoint{0.945827in}{0.474623in}}%
\pgfpathlineto{\pgfqpoint{0.962993in}{0.457501in}}%
\pgfpathlineto{\pgfqpoint{0.976726in}{0.446817in}}%
\pgfpathlineto{\pgfqpoint{0.990458in}{0.439184in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{0.435612in}}%
\pgfpathlineto{\pgfqpoint{1.011057in}{0.433965in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{0.434287in}}%
\pgfpathlineto{\pgfqpoint{1.031656in}{0.436599in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.440898in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{0.447163in}}%
\pgfpathlineto{\pgfqpoint{1.065988in}{0.458497in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{1.093453in}{0.490790in}}%
\pgfpathlineto{\pgfqpoint{1.110619in}{0.516867in}}%
\pgfpathlineto{\pgfqpoint{1.127785in}{0.546851in}}%
\pgfpathlineto{\pgfqpoint{1.148384in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{1.175849in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{1.230779in}{0.772173in}}%
\pgfpathlineto{\pgfqpoint{1.265111in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{1.289143in}{0.895544in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{0.931918in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{1.357806in}{0.995167in}}%
\pgfpathlineto{\pgfqpoint{1.371539in}{1.006805in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.015324in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{1.022483in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.022483in}}%
\pgfpathlineto{\pgfqpoint{1.429903in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{1.481400in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{1.512298in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{0.914334in}}%
\pgfpathlineto{\pgfqpoint{1.550063in}{0.875662in}}%
\pgfpathlineto{\pgfqpoint{1.574095in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{0.748573in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{0.608708in}}%
\pgfpathlineto{\pgfqpoint{1.694256in}{0.559806in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{0.522570in}}%
\pgfpathlineto{\pgfqpoint{1.732021in}{0.495666in}}%
\pgfpathlineto{\pgfqpoint{1.749186in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{1.762919in}{0.458497in}}%
\pgfpathlineto{\pgfqpoint{1.776652in}{0.447163in}}%
\pgfpathlineto{\pgfqpoint{1.790384in}{0.439246in}}%
\pgfpathlineto{\pgfqpoint{1.800684in}{0.435607in}}%
\pgfpathlineto{\pgfqpoint{1.810983in}{0.433960in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{0.434297in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{0.436592in}}%
\pgfpathlineto{\pgfqpoint{1.841882in}{0.440791in}}%
\pgfpathlineto{\pgfqpoint{1.855614in}{0.449213in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{0.460612in}}%
\pgfpathlineto{\pgfqpoint{1.886513in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.503956in}}%
\pgfpathlineto{\pgfqpoint{1.962042in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.975775in}{0.588310in}}%
\pgfpathlineto{\pgfqpoint{1.986074in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{1.996374in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{2.003240in}{0.599558in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{0.598031in}}%
\pgfpathlineto{\pgfqpoint{2.016973in}{0.594302in}}%
\pgfpathlineto{\pgfqpoint{2.023839in}{0.588118in}}%
\pgfpathlineto{\pgfqpoint{2.030705in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{2.037572in}{0.567299in}}%
\pgfpathlineto{\pgfqpoint{2.044438in}{0.552087in}}%
\pgfpathlineto{\pgfqpoint{2.054738in}{0.522400in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{0.483483in}}%
\pgfpathlineto{\pgfqpoint{2.075337in}{0.434152in}}%
\pgfpathlineto{\pgfqpoint{2.082359in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.082359in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709113in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{0.719239in}{1.416668in}}%
\pgfpathlineto{\pgfqpoint{0.729538in}{1.121850in}}%
\pgfpathlineto{\pgfqpoint{0.739838in}{0.892353in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{0.760437in}{0.589251in}}%
\pgfpathlineto{\pgfqpoint{0.767303in}{0.524961in}}%
\pgfpathlineto{\pgfqpoint{0.774169in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{0.781036in}{0.438321in}}%
\pgfpathlineto{\pgfqpoint{0.787902in}{0.412221in}}%
\pgfpathlineto{\pgfqpoint{0.795723in}{0.393873in}}%
\pgfpathmoveto{\pgfqpoint{0.822700in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.829100in}{0.403325in}}%
\pgfpathlineto{\pgfqpoint{0.839399in}{0.422716in}}%
\pgfpathlineto{\pgfqpoint{0.859998in}{0.468505in}}%
\pgfpathlineto{\pgfqpoint{0.880597in}{0.512548in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{0.904629in}{0.550841in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.561438in}}%
\pgfpathlineto{\pgfqpoint{0.925228in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{0.935528in}{0.571542in}}%
\pgfpathlineto{\pgfqpoint{0.945827in}{0.571313in}}%
\pgfpathlineto{\pgfqpoint{0.956127in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{0.966426in}{0.561803in}}%
\pgfpathlineto{\pgfqpoint{0.980159in}{0.550123in}}%
\pgfpathlineto{\pgfqpoint{0.997325in}{0.531575in}}%
\pgfpathlineto{\pgfqpoint{1.045389in}{0.476089in}}%
\pgfpathlineto{\pgfqpoint{1.059121in}{0.464297in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{0.457783in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{0.453635in}}%
\pgfpathlineto{\pgfqpoint{1.090020in}{0.452128in}}%
\pgfpathlineto{\pgfqpoint{1.100319in}{0.453485in}}%
\pgfpathlineto{\pgfqpoint{1.110619in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{1.120918in}{0.465392in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{0.476107in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{0.490015in}}%
\pgfpathlineto{\pgfqpoint{1.151817in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{1.165549in}{0.534498in}}%
\pgfpathlineto{\pgfqpoint{1.179282in}{0.566961in}}%
\pgfpathlineto{\pgfqpoint{1.196448in}{0.613835in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{0.677657in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{1.299443in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{1.337207in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.102731in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{1.128903in}}%
\pgfpathlineto{\pgfqpoint{1.374972in}{1.144697in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.157015in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{1.412737in}{1.171990in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.171571in}}%
\pgfpathlineto{\pgfqpoint{1.426469in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{1.433336in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{1.443635in}{1.157015in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{1.144697in}}%
\pgfpathlineto{\pgfqpoint{1.464234in}{1.128903in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.102731in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{1.508865in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{1.556930in}{0.868478in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{0.603950in}}%
\pgfpathlineto{\pgfqpoint{1.653058in}{0.558399in}}%
\pgfpathlineto{\pgfqpoint{1.666791in}{0.527151in}}%
\pgfpathlineto{\pgfqpoint{1.680523in}{0.501037in}}%
\pgfpathlineto{\pgfqpoint{1.694256in}{0.480390in}}%
\pgfpathlineto{\pgfqpoint{1.704555in}{0.468608in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{0.460024in}}%
\pgfpathlineto{\pgfqpoint{1.725154in}{0.454603in}}%
\pgfpathlineto{\pgfqpoint{1.735454in}{0.452253in}}%
\pgfpathlineto{\pgfqpoint{1.745753in}{0.452827in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{0.456122in}}%
\pgfpathlineto{\pgfqpoint{1.766352in}{0.461882in}}%
\pgfpathlineto{\pgfqpoint{1.780085in}{0.472849in}}%
\pgfpathlineto{\pgfqpoint{1.793817in}{0.486766in}}%
\pgfpathlineto{\pgfqpoint{1.817850in}{0.515103in}}%
\pgfpathlineto{\pgfqpoint{1.841882in}{0.543114in}}%
\pgfpathlineto{\pgfqpoint{1.855614in}{0.556403in}}%
\pgfpathlineto{\pgfqpoint{1.865914in}{0.564127in}}%
\pgfpathlineto{\pgfqpoint{1.876213in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{1.886513in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.893379in}{0.571542in}}%
\pgfpathlineto{\pgfqpoint{1.900245in}{0.569790in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.566436in}}%
\pgfpathlineto{\pgfqpoint{1.917411in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.927711in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{1.938010in}{0.531117in}}%
\pgfpathlineto{\pgfqpoint{1.951743in}{0.505745in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{0.468505in}}%
\pgfpathlineto{\pgfqpoint{1.992941in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{2.003240in}{0.397930in}}%
\pgfpathlineto{\pgfqpoint{2.006206in}{0.393873in}}%
\pgfpathmoveto{\pgfqpoint{2.033184in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.037572in}{0.402738in}}%
\pgfpathlineto{\pgfqpoint{2.044438in}{0.424015in}}%
\pgfpathlineto{\pgfqpoint{2.051304in}{0.455344in}}%
\pgfpathlineto{\pgfqpoint{2.058171in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{0.555147in}}%
\pgfpathlineto{\pgfqpoint{2.071903in}{0.627546in}}%
\pgfpathlineto{\pgfqpoint{2.078770in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{2.089069in}{0.892353in}}%
\pgfpathlineto{\pgfqpoint{2.099369in}{1.121850in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.416668in}}%
\pgfpathlineto{\pgfqpoint{2.119794in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{2.119794in}{1.781654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764509in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.770736in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{0.777602in}{0.701107in}}%
\pgfpathlineto{\pgfqpoint{0.784469in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{0.791335in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{0.794768in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{0.798201in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{0.801635in}{0.869762in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{0.808501in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{0.815367in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.728616in}}%
\pgfpathlineto{\pgfqpoint{0.859998in}{0.586850in}}%
\pgfpathlineto{\pgfqpoint{0.870298in}{0.537388in}}%
\pgfpathlineto{\pgfqpoint{0.880597in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.469028in}}%
\pgfpathlineto{\pgfqpoint{0.897763in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{0.904629in}{0.446303in}}%
\pgfpathlineto{\pgfqpoint{0.911496in}{0.441079in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.439425in}}%
\pgfpathlineto{\pgfqpoint{0.925228in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{0.932095in}{0.444991in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{0.455021in}}%
\pgfpathlineto{\pgfqpoint{0.956127in}{0.473127in}}%
\pgfpathlineto{\pgfqpoint{0.990458in}{0.521592in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{1.011057in}{0.541009in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{0.546250in}}%
\pgfpathlineto{\pgfqpoint{1.031656in}{0.548339in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.547402in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{0.543743in}}%
\pgfpathlineto{\pgfqpoint{1.062555in}{0.537812in}}%
\pgfpathlineto{\pgfqpoint{1.076287in}{0.527374in}}%
\pgfpathlineto{\pgfqpoint{1.114052in}{0.496597in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{0.491132in}}%
\pgfpathlineto{\pgfqpoint{1.134651in}{0.488258in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{0.488086in}}%
\pgfpathlineto{\pgfqpoint{1.148384in}{0.489502in}}%
\pgfpathlineto{\pgfqpoint{1.155250in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{1.162116in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{1.172416in}{0.508829in}}%
\pgfpathlineto{\pgfqpoint{1.182715in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{1.193015in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{1.203314in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{1.230779in}{0.660084in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.730053in}}%
\pgfpathlineto{\pgfqpoint{1.268544in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.131732in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.197774in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{1.241683in}}%
\pgfpathlineto{\pgfqpoint{1.374972in}{1.268524in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.289634in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.315502in}}%
\pgfpathlineto{\pgfqpoint{1.423036in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{1.429903in}{1.308257in}}%
\pgfpathlineto{\pgfqpoint{1.436769in}{1.300340in}}%
\pgfpathlineto{\pgfqpoint{1.443635in}{1.289634in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{1.268524in}}%
\pgfpathlineto{\pgfqpoint{1.464234in}{1.241683in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.197774in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{1.145806in}}%
\pgfpathlineto{\pgfqpoint{1.508865in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{1.536331in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{1.574095in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{0.673315in}}%
\pgfpathlineto{\pgfqpoint{1.611860in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{1.625593in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{1.646192in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{0.508829in}}%
\pgfpathlineto{\pgfqpoint{1.666791in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{0.490850in}}%
\pgfpathlineto{\pgfqpoint{1.683956in}{0.488586in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{0.487983in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{0.489855in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{1.725154in}{0.503971in}}%
\pgfpathlineto{\pgfqpoint{1.773219in}{0.541992in}}%
\pgfpathlineto{\pgfqpoint{1.783518in}{0.546465in}}%
\pgfpathlineto{\pgfqpoint{1.793817in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{1.804117in}{0.547295in}}%
\pgfpathlineto{\pgfqpoint{1.814416in}{0.543106in}}%
\pgfpathlineto{\pgfqpoint{1.824716in}{0.535792in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{0.525573in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{0.508243in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.900245in}{0.442640in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.439797in}}%
\pgfpathlineto{\pgfqpoint{1.913978in}{0.439833in}}%
\pgfpathlineto{\pgfqpoint{1.920844in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{1.927711in}{0.450383in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{0.461709in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{0.477493in}}%
\pgfpathlineto{\pgfqpoint{1.948310in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{1.958609in}{0.537388in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{0.586850in}}%
\pgfpathlineto{\pgfqpoint{1.982641in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{2.006673in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{2.013540in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{2.020406in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{2.023839in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{0.869762in}}%
\pgfpathlineto{\pgfqpoint{2.030705in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{2.037572in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{2.047871in}{0.750927in}}%
\pgfpathlineto{\pgfqpoint{2.054738in}{0.639864in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{0.478011in}}%
\pgfpathlineto{\pgfqpoint{2.064398in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.064398in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733441in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.781036in}{0.439510in}}%
\pgfpathlineto{\pgfqpoint{0.825667in}{0.479301in}}%
\pgfpathlineto{\pgfqpoint{0.870298in}{0.516187in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.550166in}}%
\pgfpathlineto{\pgfqpoint{0.959560in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{0.607343in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.630971in}}%
\pgfpathlineto{\pgfqpoint{1.083154in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{1.165549in}{0.686995in}}%
\pgfpathlineto{\pgfqpoint{1.206747in}{0.700718in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.711964in}}%
\pgfpathlineto{\pgfqpoint{1.289143in}{0.720734in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{0.730381in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{0.731705in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{0.729246in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{0.724706in}}%
\pgfpathlineto{\pgfqpoint{1.553496in}{0.718086in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{0.709385in}}%
\pgfpathlineto{\pgfqpoint{1.632459in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.673657in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{0.666360in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{0.647066in}}%
\pgfpathlineto{\pgfqpoint{1.797251in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{1.838449in}{0.601050in}}%
\pgfpathlineto{\pgfqpoint{1.879646in}{0.574327in}}%
\pgfpathlineto{\pgfqpoint{1.924278in}{0.542583in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{0.507933in}}%
\pgfpathlineto{\pgfqpoint{2.013540in}{0.470377in}}%
\pgfpathlineto{\pgfqpoint{2.058171in}{0.429914in}}%
\pgfpathlineto{\pgfqpoint{2.095465in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.095465in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{0.578479in}{1.531182in}}%
\pgfpathlineto{\pgfqpoint{0.599078in}{1.362307in}}%
\pgfpathlineto{\pgfqpoint{0.619677in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{0.640276in}{1.076637in}}%
\pgfpathlineto{\pgfqpoint{0.660875in}{0.957823in}}%
\pgfpathlineto{\pgfqpoint{0.681474in}{0.853722in}}%
\pgfpathlineto{\pgfqpoint{0.698640in}{0.777529in}}%
\pgfpathlineto{\pgfqpoint{0.715806in}{0.710364in}}%
\pgfpathlineto{\pgfqpoint{0.732971in}{0.651709in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{0.601056in}}%
\pgfpathlineto{\pgfqpoint{0.767303in}{0.557910in}}%
\pgfpathlineto{\pgfqpoint{0.784469in}{0.521791in}}%
\pgfpathlineto{\pgfqpoint{0.798201in}{0.497638in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{0.477447in}}%
\pgfpathlineto{\pgfqpoint{0.825667in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{0.839399in}{0.448038in}}%
\pgfpathlineto{\pgfqpoint{0.853132in}{0.438377in}}%
\pgfpathlineto{\pgfqpoint{0.866865in}{0.431792in}}%
\pgfpathlineto{\pgfqpoint{0.880597in}{0.428074in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{0.427019in}}%
\pgfpathlineto{\pgfqpoint{0.908062in}{0.428429in}}%
\pgfpathlineto{\pgfqpoint{0.921795in}{0.432112in}}%
\pgfpathlineto{\pgfqpoint{0.935528in}{0.437879in}}%
\pgfpathlineto{\pgfqpoint{0.952694in}{0.447741in}}%
\pgfpathlineto{\pgfqpoint{0.969859in}{0.460229in}}%
\pgfpathlineto{\pgfqpoint{0.990458in}{0.478212in}}%
\pgfpathlineto{\pgfqpoint{1.014490in}{0.502633in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.534065in}}%
\pgfpathlineto{\pgfqpoint{1.076287in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{1.203314in}{0.739364in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{0.773506in}}%
\pgfpathlineto{\pgfqpoint{1.261678in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{1.285710in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{0.838647in}}%
\pgfpathlineto{\pgfqpoint{1.330341in}{0.851018in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{0.860817in}}%
\pgfpathlineto{\pgfqpoint{1.371539in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{0.872352in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{0.873902in}}%
\pgfpathlineto{\pgfqpoint{1.426469in}{0.873514in}}%
\pgfpathlineto{\pgfqpoint{1.443635in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.460801in}{0.866950in}}%
\pgfpathlineto{\pgfqpoint{1.481400in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{1.543197in}{0.821126in}}%
\pgfpathlineto{\pgfqpoint{1.567229in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{0.777065in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{0.747258in}}%
\pgfpathlineto{\pgfqpoint{1.653058in}{0.706319in}}%
\pgfpathlineto{\pgfqpoint{1.697689in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{1.780085in}{0.542380in}}%
\pgfpathlineto{\pgfqpoint{1.810983in}{0.506378in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{0.481491in}}%
\pgfpathlineto{\pgfqpoint{1.855614in}{0.463012in}}%
\pgfpathlineto{\pgfqpoint{1.876213in}{0.447741in}}%
\pgfpathlineto{\pgfqpoint{1.893379in}{0.437879in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.432112in}}%
\pgfpathlineto{\pgfqpoint{1.920844in}{0.428429in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{0.427019in}}%
\pgfpathlineto{\pgfqpoint{1.948310in}{0.428074in}}%
\pgfpathlineto{\pgfqpoint{1.962042in}{0.431792in}}%
\pgfpathlineto{\pgfqpoint{1.975775in}{0.438377in}}%
\pgfpathlineto{\pgfqpoint{1.989508in}{0.448038in}}%
\pgfpathlineto{\pgfqpoint{2.003240in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{2.016973in}{0.477447in}}%
\pgfpathlineto{\pgfqpoint{2.030705in}{0.497638in}}%
\pgfpathlineto{\pgfqpoint{2.044438in}{0.521791in}}%
\pgfpathlineto{\pgfqpoint{2.058171in}{0.550140in}}%
\pgfpathlineto{\pgfqpoint{2.071903in}{0.582924in}}%
\pgfpathlineto{\pgfqpoint{2.089069in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{2.106235in}{0.685910in}}%
\pgfpathlineto{\pgfqpoint{2.123401in}{0.749609in}}%
\pgfpathlineto{\pgfqpoint{2.140567in}{0.822128in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{0.903993in}}%
\pgfpathlineto{\pgfqpoint{2.174898in}{0.995746in}}%
\pgfpathlineto{\pgfqpoint{2.195497in}{1.119677in}}%
\pgfpathlineto{\pgfqpoint{2.216096in}{1.259621in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{2.257294in}{1.591588in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.718806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746548in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.753570in}{0.434152in}}%
\pgfpathlineto{\pgfqpoint{0.763870in}{0.483483in}}%
\pgfpathlineto{\pgfqpoint{0.774169in}{0.522400in}}%
\pgfpathlineto{\pgfqpoint{0.784469in}{0.552087in}}%
\pgfpathlineto{\pgfqpoint{0.794768in}{0.573648in}}%
\pgfpathlineto{\pgfqpoint{0.801635in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{0.808501in}{0.591534in}}%
\pgfpathlineto{\pgfqpoint{0.815367in}{0.596457in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{0.829100in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.598249in}}%
\pgfpathlineto{\pgfqpoint{0.846266in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{0.856565in}{0.585390in}}%
\pgfpathlineto{\pgfqpoint{0.870298in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{0.887463in}{0.550191in}}%
\pgfpathlineto{\pgfqpoint{0.945827in}{0.474623in}}%
\pgfpathlineto{\pgfqpoint{0.962993in}{0.457501in}}%
\pgfpathlineto{\pgfqpoint{0.976726in}{0.446817in}}%
\pgfpathlineto{\pgfqpoint{0.990458in}{0.439184in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{0.435612in}}%
\pgfpathlineto{\pgfqpoint{1.011057in}{0.433965in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{0.434287in}}%
\pgfpathlineto{\pgfqpoint{1.031656in}{0.436599in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.440898in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{0.447163in}}%
\pgfpathlineto{\pgfqpoint{1.065988in}{0.458497in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{1.093453in}{0.490790in}}%
\pgfpathlineto{\pgfqpoint{1.110619in}{0.516867in}}%
\pgfpathlineto{\pgfqpoint{1.127785in}{0.546851in}}%
\pgfpathlineto{\pgfqpoint{1.148384in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{1.175849in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{1.230779in}{0.772173in}}%
\pgfpathlineto{\pgfqpoint{1.265111in}{0.847665in}}%
\pgfpathlineto{\pgfqpoint{1.289143in}{0.895544in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{0.931918in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{1.357806in}{0.995167in}}%
\pgfpathlineto{\pgfqpoint{1.371539in}{1.006805in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.015324in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{1.022483in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.022483in}}%
\pgfpathlineto{\pgfqpoint{1.429903in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{1.016956in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{1.481400in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{1.512298in}{0.942919in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{0.914334in}}%
\pgfpathlineto{\pgfqpoint{1.550063in}{0.875662in}}%
\pgfpathlineto{\pgfqpoint{1.574095in}{0.825717in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{0.748573in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{0.608708in}}%
\pgfpathlineto{\pgfqpoint{1.694256in}{0.559806in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{0.522570in}}%
\pgfpathlineto{\pgfqpoint{1.732021in}{0.495666in}}%
\pgfpathlineto{\pgfqpoint{1.749186in}{0.473104in}}%
\pgfpathlineto{\pgfqpoint{1.762919in}{0.458497in}}%
\pgfpathlineto{\pgfqpoint{1.776652in}{0.447163in}}%
\pgfpathlineto{\pgfqpoint{1.790384in}{0.439246in}}%
\pgfpathlineto{\pgfqpoint{1.800684in}{0.435607in}}%
\pgfpathlineto{\pgfqpoint{1.810983in}{0.433960in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{0.434297in}}%
\pgfpathlineto{\pgfqpoint{1.831582in}{0.436592in}}%
\pgfpathlineto{\pgfqpoint{1.841882in}{0.440791in}}%
\pgfpathlineto{\pgfqpoint{1.855614in}{0.449213in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{0.460612in}}%
\pgfpathlineto{\pgfqpoint{1.886513in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.503956in}}%
\pgfpathlineto{\pgfqpoint{1.962042in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.975775in}{0.588310in}}%
\pgfpathlineto{\pgfqpoint{1.986074in}{0.595305in}}%
\pgfpathlineto{\pgfqpoint{1.996374in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{2.003240in}{0.599558in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{0.598031in}}%
\pgfpathlineto{\pgfqpoint{2.016973in}{0.594302in}}%
\pgfpathlineto{\pgfqpoint{2.023839in}{0.588118in}}%
\pgfpathlineto{\pgfqpoint{2.030705in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{2.037572in}{0.567299in}}%
\pgfpathlineto{\pgfqpoint{2.044438in}{0.552087in}}%
\pgfpathlineto{\pgfqpoint{2.054738in}{0.522400in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{0.483483in}}%
\pgfpathlineto{\pgfqpoint{2.075337in}{0.434152in}}%
\pgfpathlineto{\pgfqpoint{2.082359in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.082359in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709113in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{0.719239in}{1.416668in}}%
\pgfpathlineto{\pgfqpoint{0.729538in}{1.121850in}}%
\pgfpathlineto{\pgfqpoint{0.739838in}{0.892353in}}%
\pgfpathlineto{\pgfqpoint{0.750137in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{0.760437in}{0.589251in}}%
\pgfpathlineto{\pgfqpoint{0.767303in}{0.524961in}}%
\pgfpathlineto{\pgfqpoint{0.774169in}{0.475304in}}%
\pgfpathlineto{\pgfqpoint{0.781036in}{0.438321in}}%
\pgfpathlineto{\pgfqpoint{0.787902in}{0.412221in}}%
\pgfpathlineto{\pgfqpoint{0.795723in}{0.393873in}}%
\pgfpathmoveto{\pgfqpoint{0.822700in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.829100in}{0.403325in}}%
\pgfpathlineto{\pgfqpoint{0.839399in}{0.422716in}}%
\pgfpathlineto{\pgfqpoint{0.859998in}{0.468505in}}%
\pgfpathlineto{\pgfqpoint{0.880597in}{0.512548in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{0.536619in}}%
\pgfpathlineto{\pgfqpoint{0.904629in}{0.550841in}}%
\pgfpathlineto{\pgfqpoint{0.914929in}{0.561438in}}%
\pgfpathlineto{\pgfqpoint{0.925228in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{0.935528in}{0.571542in}}%
\pgfpathlineto{\pgfqpoint{0.945827in}{0.571313in}}%
\pgfpathlineto{\pgfqpoint{0.956127in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{0.966426in}{0.561803in}}%
\pgfpathlineto{\pgfqpoint{0.980159in}{0.550123in}}%
\pgfpathlineto{\pgfqpoint{0.997325in}{0.531575in}}%
\pgfpathlineto{\pgfqpoint{1.045389in}{0.476089in}}%
\pgfpathlineto{\pgfqpoint{1.059121in}{0.464297in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{0.457783in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{0.453635in}}%
\pgfpathlineto{\pgfqpoint{1.090020in}{0.452128in}}%
\pgfpathlineto{\pgfqpoint{1.100319in}{0.453485in}}%
\pgfpathlineto{\pgfqpoint{1.110619in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{1.120918in}{0.465392in}}%
\pgfpathlineto{\pgfqpoint{1.131218in}{0.476107in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{0.490015in}}%
\pgfpathlineto{\pgfqpoint{1.151817in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{1.165549in}{0.534498in}}%
\pgfpathlineto{\pgfqpoint{1.179282in}{0.566961in}}%
\pgfpathlineto{\pgfqpoint{1.196448in}{0.613835in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{0.677657in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{1.299443in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{1.320042in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{1.337207in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.102731in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{1.128903in}}%
\pgfpathlineto{\pgfqpoint{1.374972in}{1.144697in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.157015in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{1.412737in}{1.171990in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.171571in}}%
\pgfpathlineto{\pgfqpoint{1.426469in}{1.169479in}}%
\pgfpathlineto{\pgfqpoint{1.433336in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{1.443635in}{1.157015in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{1.144697in}}%
\pgfpathlineto{\pgfqpoint{1.464234in}{1.128903in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.102731in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{1.071174in}}%
\pgfpathlineto{\pgfqpoint{1.508865in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{0.961816in}}%
\pgfpathlineto{\pgfqpoint{1.556930in}{0.868478in}}%
\pgfpathlineto{\pgfqpoint{1.615293in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{0.603950in}}%
\pgfpathlineto{\pgfqpoint{1.653058in}{0.558399in}}%
\pgfpathlineto{\pgfqpoint{1.666791in}{0.527151in}}%
\pgfpathlineto{\pgfqpoint{1.680523in}{0.501037in}}%
\pgfpathlineto{\pgfqpoint{1.694256in}{0.480390in}}%
\pgfpathlineto{\pgfqpoint{1.704555in}{0.468608in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{0.460024in}}%
\pgfpathlineto{\pgfqpoint{1.725154in}{0.454603in}}%
\pgfpathlineto{\pgfqpoint{1.735454in}{0.452253in}}%
\pgfpathlineto{\pgfqpoint{1.745753in}{0.452827in}}%
\pgfpathlineto{\pgfqpoint{1.756053in}{0.456122in}}%
\pgfpathlineto{\pgfqpoint{1.766352in}{0.461882in}}%
\pgfpathlineto{\pgfqpoint{1.780085in}{0.472849in}}%
\pgfpathlineto{\pgfqpoint{1.793817in}{0.486766in}}%
\pgfpathlineto{\pgfqpoint{1.817850in}{0.515103in}}%
\pgfpathlineto{\pgfqpoint{1.841882in}{0.543114in}}%
\pgfpathlineto{\pgfqpoint{1.855614in}{0.556403in}}%
\pgfpathlineto{\pgfqpoint{1.865914in}{0.564127in}}%
\pgfpathlineto{\pgfqpoint{1.876213in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{1.886513in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.893379in}{0.571542in}}%
\pgfpathlineto{\pgfqpoint{1.900245in}{0.569790in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.566436in}}%
\pgfpathlineto{\pgfqpoint{1.917411in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.927711in}{0.546493in}}%
\pgfpathlineto{\pgfqpoint{1.938010in}{0.531117in}}%
\pgfpathlineto{\pgfqpoint{1.951743in}{0.505745in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{0.468505in}}%
\pgfpathlineto{\pgfqpoint{1.992941in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{2.003240in}{0.397930in}}%
\pgfpathlineto{\pgfqpoint{2.006206in}{0.393873in}}%
\pgfpathmoveto{\pgfqpoint{2.033184in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.037572in}{0.402738in}}%
\pgfpathlineto{\pgfqpoint{2.044438in}{0.424015in}}%
\pgfpathlineto{\pgfqpoint{2.051304in}{0.455344in}}%
\pgfpathlineto{\pgfqpoint{2.058171in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{0.555147in}}%
\pgfpathlineto{\pgfqpoint{2.071903in}{0.627546in}}%
\pgfpathlineto{\pgfqpoint{2.078770in}{0.717868in}}%
\pgfpathlineto{\pgfqpoint{2.089069in}{0.892353in}}%
\pgfpathlineto{\pgfqpoint{2.099369in}{1.121850in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.416668in}}%
\pgfpathlineto{\pgfqpoint{2.119794in}{1.781654in}}%
\pgfpathlineto{\pgfqpoint{2.119794in}{1.781654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764509in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.770736in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{0.777602in}{0.701107in}}%
\pgfpathlineto{\pgfqpoint{0.784469in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{0.791335in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{0.794768in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{0.798201in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{0.801635in}{0.869762in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{0.808501in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{0.815367in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.728616in}}%
\pgfpathlineto{\pgfqpoint{0.859998in}{0.586850in}}%
\pgfpathlineto{\pgfqpoint{0.870298in}{0.537388in}}%
\pgfpathlineto{\pgfqpoint{0.880597in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.469028in}}%
\pgfpathlineto{\pgfqpoint{0.897763in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{0.904629in}{0.446303in}}%
\pgfpathlineto{\pgfqpoint{0.911496in}{0.441079in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.439425in}}%
\pgfpathlineto{\pgfqpoint{0.925228in}{0.440889in}}%
\pgfpathlineto{\pgfqpoint{0.932095in}{0.444991in}}%
\pgfpathlineto{\pgfqpoint{0.942394in}{0.455021in}}%
\pgfpathlineto{\pgfqpoint{0.956127in}{0.473127in}}%
\pgfpathlineto{\pgfqpoint{0.990458in}{0.521592in}}%
\pgfpathlineto{\pgfqpoint{1.000758in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{1.011057in}{0.541009in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{0.546250in}}%
\pgfpathlineto{\pgfqpoint{1.031656in}{0.548339in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.547402in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{0.543743in}}%
\pgfpathlineto{\pgfqpoint{1.062555in}{0.537812in}}%
\pgfpathlineto{\pgfqpoint{1.076287in}{0.527374in}}%
\pgfpathlineto{\pgfqpoint{1.114052in}{0.496597in}}%
\pgfpathlineto{\pgfqpoint{1.124351in}{0.491132in}}%
\pgfpathlineto{\pgfqpoint{1.134651in}{0.488258in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{0.488086in}}%
\pgfpathlineto{\pgfqpoint{1.148384in}{0.489502in}}%
\pgfpathlineto{\pgfqpoint{1.155250in}{0.492647in}}%
\pgfpathlineto{\pgfqpoint{1.162116in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{1.172416in}{0.508829in}}%
\pgfpathlineto{\pgfqpoint{1.182715in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{1.193015in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{1.203314in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{1.217047in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{1.230779in}{0.660084in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{0.730053in}}%
\pgfpathlineto{\pgfqpoint{1.268544in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.131732in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.197774in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{1.241683in}}%
\pgfpathlineto{\pgfqpoint{1.374972in}{1.268524in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.289634in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{1.311149in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.315502in}}%
\pgfpathlineto{\pgfqpoint{1.423036in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{1.429903in}{1.308257in}}%
\pgfpathlineto{\pgfqpoint{1.436769in}{1.300340in}}%
\pgfpathlineto{\pgfqpoint{1.443635in}{1.289634in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{1.268524in}}%
\pgfpathlineto{\pgfqpoint{1.464234in}{1.241683in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.197774in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{1.145806in}}%
\pgfpathlineto{\pgfqpoint{1.508865in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{1.536331in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{1.574095in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{0.673315in}}%
\pgfpathlineto{\pgfqpoint{1.611860in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{1.625593in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{1.646192in}{0.524646in}}%
\pgfpathlineto{\pgfqpoint{1.656491in}{0.508829in}}%
\pgfpathlineto{\pgfqpoint{1.666791in}{0.497645in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{0.490850in}}%
\pgfpathlineto{\pgfqpoint{1.683956in}{0.488586in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{0.487983in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{0.489855in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{1.725154in}{0.503971in}}%
\pgfpathlineto{\pgfqpoint{1.773219in}{0.541992in}}%
\pgfpathlineto{\pgfqpoint{1.783518in}{0.546465in}}%
\pgfpathlineto{\pgfqpoint{1.793817in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{1.804117in}{0.547295in}}%
\pgfpathlineto{\pgfqpoint{1.814416in}{0.543106in}}%
\pgfpathlineto{\pgfqpoint{1.824716in}{0.535792in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{0.525573in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{0.508243in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{0.451242in}}%
\pgfpathlineto{\pgfqpoint{1.900245in}{0.442640in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.439797in}}%
\pgfpathlineto{\pgfqpoint{1.913978in}{0.439833in}}%
\pgfpathlineto{\pgfqpoint{1.920844in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{1.927711in}{0.450383in}}%
\pgfpathlineto{\pgfqpoint{1.934577in}{0.461709in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{0.477493in}}%
\pgfpathlineto{\pgfqpoint{1.948310in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{1.958609in}{0.537388in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{0.586850in}}%
\pgfpathlineto{\pgfqpoint{1.982641in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{2.006673in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{2.013540in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{2.020406in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{2.023839in}{0.867971in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{0.869762in}}%
\pgfpathlineto{\pgfqpoint{2.030705in}{0.866714in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{2.037572in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{0.820879in}}%
\pgfpathlineto{\pgfqpoint{2.047871in}{0.750927in}}%
\pgfpathlineto{\pgfqpoint{2.054738in}{0.639864in}}%
\pgfpathlineto{\pgfqpoint{2.061604in}{0.478011in}}%
\pgfpathlineto{\pgfqpoint{2.064398in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.064398in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243139in}{1.607520in}}%
\pgfpathlineto{\pgfqpoint{1.585768in}{1.607520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243139in}{1.315593in}}%
\pgfpathlineto{\pgfqpoint{1.585768in}{1.315593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{0.472223in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356684in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{0.403873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620031in,y=1.607520in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620031in,y=1.315593in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat P\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539695in}{0.886859in}}%
\pgfpathlineto{\pgfqpoint{1.231970in}{0.886859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251248in}{0.886859in}}{\pgfqpoint{1.251248in}{0.906137in}}%
\pgfpathlineto{\pgfqpoint{1.251248in}{1.704181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.251248in}{1.723459in}}{\pgfqpoint{1.231970in}{1.723459in}}%
\pgfpathlineto{\pgfqpoint{0.539695in}{1.723459in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.520417in}{1.723459in}}{\pgfqpoint{0.520417in}{1.704181in}}%
\pgfpathlineto{\pgfqpoint{0.520417in}{0.906137in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.520417in}{0.886859in}}{\pgfqpoint{0.539695in}{0.886859in}}%
\pgfpathlineto{\pgfqpoint{0.539695in}{0.886859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.558973in}{1.651124in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{1.651124in}}%
\pgfpathlineto{\pgfqpoint{0.751751in}{1.651124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828862in,y=1.617388in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Spectre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558973in}{1.516510in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{1.516510in}}%
\pgfpathlineto{\pgfqpoint{0.751751in}{1.516510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828862in,y=1.482774in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558973in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{0.751751in}{1.381897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828862in,y=1.348160in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558973in}{1.247283in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{1.247283in}}%
\pgfpathlineto{\pgfqpoint{0.751751in}{1.247283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828862in,y=1.213547in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558973in}{1.112669in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{1.112669in}}%
\pgfpathlineto{\pgfqpoint{0.751751in}{1.112669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828862in,y=1.078933in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558973in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{0.655362in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{0.751751in}{0.978055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828862in,y=0.944319in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{0.513296in}}%
\pgfpathlineto{\pgfqpoint{1.093453in}{0.514272in}}%
\pgfpathlineto{\pgfqpoint{1.120918in}{0.516379in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{0.520126in}}%
\pgfpathlineto{\pgfqpoint{1.155250in}{0.524534in}}%
\pgfpathlineto{\pgfqpoint{1.168983in}{0.531318in}}%
\pgfpathlineto{\pgfqpoint{1.179282in}{0.538549in}}%
\pgfpathlineto{\pgfqpoint{1.189581in}{0.548173in}}%
\pgfpathlineto{\pgfqpoint{1.199881in}{0.560773in}}%
\pgfpathlineto{\pgfqpoint{1.210180in}{0.576999in}}%
\pgfpathlineto{\pgfqpoint{1.220480in}{0.597543in}}%
\pgfpathlineto{\pgfqpoint{1.230779in}{0.623112in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{0.654388in}}%
\pgfpathlineto{\pgfqpoint{1.251378in}{0.691969in}}%
\pgfpathlineto{\pgfqpoint{1.265111in}{0.752646in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{0.825792in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{0.910939in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{1.368106in}{1.458514in}}%
\pgfpathlineto{\pgfqpoint{1.378405in}{1.514789in}}%
\pgfpathlineto{\pgfqpoint{1.388705in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{1.581254in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{1.596806in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{1.605544in}}%
\pgfpathlineto{\pgfqpoint{1.412737in}{1.607300in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.607300in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.605544in}}%
\pgfpathlineto{\pgfqpoint{1.423036in}{1.602041in}}%
\pgfpathlineto{\pgfqpoint{1.429903in}{1.589866in}}%
\pgfpathlineto{\pgfqpoint{1.436769in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{1.443635in}{1.545827in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{1.497247in}}%
\pgfpathlineto{\pgfqpoint{1.464234in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.344522in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{1.162348in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{1.546630in}{0.845996in}}%
\pgfpathlineto{\pgfqpoint{1.560363in}{0.769764in}}%
\pgfpathlineto{\pgfqpoint{1.574095in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{1.587828in}{0.654388in}}%
\pgfpathlineto{\pgfqpoint{1.598127in}{0.623112in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{0.597543in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{0.576999in}}%
\pgfpathlineto{\pgfqpoint{1.629026in}{0.560773in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{0.548173in}}%
\pgfpathlineto{\pgfqpoint{1.649625in}{0.538549in}}%
\pgfpathlineto{\pgfqpoint{1.663357in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{0.523242in}}%
\pgfpathlineto{\pgfqpoint{1.694256in}{0.518569in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{0.515631in}}%
\pgfpathlineto{\pgfqpoint{1.745753in}{0.513913in}}%
\pgfpathlineto{\pgfqpoint{1.810983in}{0.513320in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.513296in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.513296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522094in}{1.010118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629734in}{0.559799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737374in}{0.514193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845014in}{0.513299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952654in}{0.513296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060294in}{0.513296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306813in}{1.010118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199173in}{0.559799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091533in}{0.514193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983893in}{0.513299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876253in}{0.513296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768612in}{0.513296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/interpolation_spectre_s5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{bm}
%%   \newcommand{\myvector}[1]{{\bm{#1}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.362205in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.472223in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{0.557880in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557880in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.557880in,y=0.306651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414453in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{1.414453in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414453in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414453in,y=0.306651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271027in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271027in}{0.403873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271027in,y=0.306651in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414453in,y=0.127639in,,top]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \xi\) [m\(\displaystyle ^{-1}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.513296in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{0.513296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472223in}{0.513296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305556in, y=0.465070in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{1.060408in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.060408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472223in}{1.060408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236111in, y=1.012182in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{1.607520in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.607520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472223in}{1.607520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.559295in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.087763in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle |\widehat p(\xi) \times P|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691481in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.729538in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{0.770736in}{0.620666in}}%
\pgfpathlineto{\pgfqpoint{0.808501in}{0.719477in}}%
\pgfpathlineto{\pgfqpoint{0.846266in}{0.812317in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{0.899185in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.972973in}}%
\pgfpathlineto{\pgfqpoint{0.952694in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{0.987025in}{1.105742in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{1.164723in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{1.213586in}}%
\pgfpathlineto{\pgfqpoint{1.083154in}{1.258451in}}%
\pgfpathlineto{\pgfqpoint{1.114052in}{1.299318in}}%
\pgfpathlineto{\pgfqpoint{1.144950in}{1.336187in}}%
\pgfpathlineto{\pgfqpoint{1.172416in}{1.365604in}}%
\pgfpathlineto{\pgfqpoint{1.199881in}{1.391862in}}%
\pgfpathlineto{\pgfqpoint{1.227346in}{1.414960in}}%
\pgfpathlineto{\pgfqpoint{1.254812in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.462195in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{1.472214in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{1.374972in}{1.484997in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.487761in}}%
\pgfpathlineto{\pgfqpoint{1.423036in}{1.488107in}}%
\pgfpathlineto{\pgfqpoint{1.447068in}{1.486034in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{1.481542in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.474632in}}%
\pgfpathlineto{\pgfqpoint{1.519165in}{1.465304in}}%
\pgfpathlineto{\pgfqpoint{1.543197in}{1.453557in}}%
\pgfpathlineto{\pgfqpoint{1.567229in}{1.439392in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{1.400894in}}%
\pgfpathlineto{\pgfqpoint{1.646192in}{1.375821in}}%
\pgfpathlineto{\pgfqpoint{1.673657in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{1.316198in}}%
\pgfpathlineto{\pgfqpoint{1.728587in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{1.759486in}{1.239004in}}%
\pgfpathlineto{\pgfqpoint{1.790384in}{1.192362in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{1.087085in}}%
\pgfpathlineto{\pgfqpoint{1.886513in}{1.021688in}}%
\pgfpathlineto{\pgfqpoint{1.920844in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{1.955176in}{0.876086in}}%
\pgfpathlineto{\pgfqpoint{1.992941in}{0.787589in}}%
\pgfpathlineto{\pgfqpoint{2.030705in}{0.693121in}}%
\pgfpathlineto{\pgfqpoint{2.068470in}{0.592680in}}%
\pgfpathlineto{\pgfqpoint{2.106235in}{0.486268in}}%
\pgfpathlineto{\pgfqpoint{2.137426in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.137426in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{1.023864in}}%
\pgfpathlineto{\pgfqpoint{0.575046in}{0.958805in}}%
\pgfpathlineto{\pgfqpoint{0.592212in}{0.902072in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{0.626543in}{0.811871in}}%
\pgfpathlineto{\pgfqpoint{0.640276in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{0.654009in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{0.667741in}{0.740646in}}%
\pgfpathlineto{\pgfqpoint{0.681474in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{0.695207in}{0.713050in}}%
\pgfpathlineto{\pgfqpoint{0.708939in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{0.722672in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{0.732971in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{0.746704in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{0.760437in}{0.701237in}}%
\pgfpathlineto{\pgfqpoint{0.774169in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{0.787902in}{0.715303in}}%
\pgfpathlineto{\pgfqpoint{0.801635in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{0.818800in}{0.742148in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.761451in}}%
\pgfpathlineto{\pgfqpoint{0.856565in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{0.880597in}{0.823772in}}%
\pgfpathlineto{\pgfqpoint{0.908062in}{0.869164in}}%
\pgfpathlineto{\pgfqpoint{0.938961in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{0.976726in}{0.997968in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{1.103753in}{1.251669in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{1.321491in}}%
\pgfpathlineto{\pgfqpoint{1.172416in}{1.374471in}}%
\pgfpathlineto{\pgfqpoint{1.199881in}{1.417748in}}%
\pgfpathlineto{\pgfqpoint{1.227346in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{1.251378in}{1.487513in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{1.514385in}}%
\pgfpathlineto{\pgfqpoint{1.296009in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{1.316608in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{1.337207in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{1.371539in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{1.388705in}{1.585549in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.587843in}}%
\pgfpathlineto{\pgfqpoint{1.423036in}{1.587843in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{1.585549in}}%
\pgfpathlineto{\pgfqpoint{1.457368in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{1.474534in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.508865in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{1.537330in}}%
\pgfpathlineto{\pgfqpoint{1.550063in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{1.570662in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{1.466032in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{1.432945in}}%
\pgfpathlineto{\pgfqpoint{1.646192in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{1.752620in}{1.198243in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{1.059932in}}%
\pgfpathlineto{\pgfqpoint{1.879646in}{0.944463in}}%
\pgfpathlineto{\pgfqpoint{1.913978in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{1.965475in}{0.797932in}}%
\pgfpathlineto{\pgfqpoint{1.986074in}{0.769959in}}%
\pgfpathlineto{\pgfqpoint{2.006673in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{2.023839in}{0.728887in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{0.715303in}}%
\pgfpathlineto{\pgfqpoint{2.054738in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{2.068470in}{0.701237in}}%
\pgfpathlineto{\pgfqpoint{2.082203in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{2.106235in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{2.116534in}{0.703053in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{2.140567in}{0.718569in}}%
\pgfpathlineto{\pgfqpoint{2.154299in}{0.732343in}}%
\pgfpathlineto{\pgfqpoint{2.168032in}{0.749928in}}%
\pgfpathlineto{\pgfqpoint{2.181764in}{0.771522in}}%
\pgfpathlineto{\pgfqpoint{2.195497in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{2.209230in}{0.827546in}}%
\pgfpathlineto{\pgfqpoint{2.222962in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{2.240128in}{0.912774in}}%
\pgfpathlineto{\pgfqpoint{2.257294in}{0.971137in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.023864in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.023864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590722in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.605944in}{0.437581in}}%
\pgfpathlineto{\pgfqpoint{0.623110in}{0.480410in}}%
\pgfpathlineto{\pgfqpoint{0.640276in}{0.517498in}}%
\pgfpathlineto{\pgfqpoint{0.657442in}{0.549849in}}%
\pgfpathlineto{\pgfqpoint{0.678041in}{0.583684in}}%
\pgfpathlineto{\pgfqpoint{0.698640in}{0.613384in}}%
\pgfpathlineto{\pgfqpoint{0.726105in}{0.648616in}}%
\pgfpathlineto{\pgfqpoint{0.763870in}{0.692875in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{0.856565in}{0.805495in}}%
\pgfpathlineto{\pgfqpoint{0.887463in}{0.848948in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.896271in}}%
\pgfpathlineto{\pgfqpoint{0.952694in}{0.953307in}}%
\pgfpathlineto{\pgfqpoint{0.990458in}{1.020821in}}%
\pgfpathlineto{\pgfqpoint{1.038522in}{1.112023in}}%
\pgfpathlineto{\pgfqpoint{1.155250in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{1.189581in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{1.220480in}{1.446357in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{1.486065in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{1.539941in}}%
\pgfpathlineto{\pgfqpoint{1.313175in}{1.559814in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.576268in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.587258in}}%
\pgfpathlineto{\pgfqpoint{1.368106in}{1.595698in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.601534in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{1.604729in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{1.436769in}{1.603131in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{1.598347in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{1.590943in}}%
\pgfpathlineto{\pgfqpoint{1.488266in}{1.580966in}}%
\pgfpathlineto{\pgfqpoint{1.505432in}{1.568478in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{1.543197in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{1.563796in}{1.508446in}}%
\pgfpathlineto{\pgfqpoint{1.587828in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{1.611860in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{1.673657in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{1.259139in}}%
\pgfpathlineto{\pgfqpoint{1.862481in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{1.896812in}{0.918542in}}%
\pgfpathlineto{\pgfqpoint{1.931144in}{0.864288in}}%
\pgfpathlineto{\pgfqpoint{1.962042in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{1.992941in}{0.778537in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{0.736544in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{2.147433in}{0.588887in}}%
\pgfpathlineto{\pgfqpoint{2.168032in}{0.555832in}}%
\pgfpathlineto{\pgfqpoint{2.185198in}{0.524317in}}%
\pgfpathlineto{\pgfqpoint{2.202363in}{0.488253in}}%
\pgfpathlineto{\pgfqpoint{2.219529in}{0.446658in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.398447in}}%
\pgfpathlineto{\pgfqpoint{2.238185in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.238185in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{0.571613in}{0.689001in}}%
\pgfpathlineto{\pgfqpoint{0.585346in}{0.668432in}}%
\pgfpathlineto{\pgfqpoint{0.595645in}{0.656440in}}%
\pgfpathlineto{\pgfqpoint{0.605944in}{0.647060in}}%
\pgfpathlineto{\pgfqpoint{0.616244in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{0.626543in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{0.636843in}{0.632062in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{0.664308in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{0.678041in}{0.635259in}}%
\pgfpathlineto{\pgfqpoint{0.695207in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{0.712372in}{0.652077in}}%
\pgfpathlineto{\pgfqpoint{0.732971in}{0.666730in}}%
\pgfpathlineto{\pgfqpoint{0.753570in}{0.684174in}}%
\pgfpathlineto{\pgfqpoint{0.777602in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{0.737901in}}%
\pgfpathlineto{\pgfqpoint{0.832533in}{0.771663in}}%
\pgfpathlineto{\pgfqpoint{0.863431in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{0.928661in}{0.913897in}}%
\pgfpathlineto{\pgfqpoint{0.966426in}{0.978756in}}%
\pgfpathlineto{\pgfqpoint{1.007624in}{1.053983in}}%
\pgfpathlineto{\pgfqpoint{1.065988in}{1.165597in}}%
\pgfpathlineto{\pgfqpoint{1.144950in}{1.316379in}}%
\pgfpathlineto{\pgfqpoint{1.182715in}{1.383853in}}%
\pgfpathlineto{\pgfqpoint{1.213614in}{1.434863in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{1.476091in}}%
\pgfpathlineto{\pgfqpoint{1.265111in}{1.508400in}}%
\pgfpathlineto{\pgfqpoint{1.289143in}{1.536737in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{1.557565in}}%
\pgfpathlineto{\pgfqpoint{1.330341in}{1.574973in}}%
\pgfpathlineto{\pgfqpoint{1.347507in}{1.586735in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{1.595912in}}%
\pgfpathlineto{\pgfqpoint{1.381838in}{1.602435in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.606259in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.607353in}}%
\pgfpathlineto{\pgfqpoint{1.433336in}{1.605712in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{1.601345in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.594287in}}%
\pgfpathlineto{\pgfqpoint{1.484833in}{1.584587in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{1.572317in}}%
\pgfpathlineto{\pgfqpoint{1.519165in}{1.557565in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{1.536737in}}%
\pgfpathlineto{\pgfqpoint{1.560363in}{1.512701in}}%
\pgfpathlineto{\pgfqpoint{1.584395in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{1.445565in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{1.401340in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{1.865914in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{1.903679in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.938010in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{0.808627in}}%
\pgfpathlineto{\pgfqpoint{1.999807in}{0.767263in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{2.054738in}{0.704053in}}%
\pgfpathlineto{\pgfqpoint{2.078770in}{0.681090in}}%
\pgfpathlineto{\pgfqpoint{2.099369in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{2.119968in}{0.649939in}}%
\pgfpathlineto{\pgfqpoint{2.137133in}{0.640704in}}%
\pgfpathlineto{\pgfqpoint{2.154299in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{2.168032in}{0.631281in}}%
\pgfpathlineto{\pgfqpoint{2.181764in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{2.195497in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{0.636522in}}%
\pgfpathlineto{\pgfqpoint{2.216096in}{0.642126in}}%
\pgfpathlineto{\pgfqpoint{2.226396in}{0.649914in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.660133in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{2.257294in}{0.689001in}}%
\pgfpathlineto{\pgfqpoint{2.267593in}{0.708290in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.715527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{0.571613in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{0.588779in}{0.531209in}}%
\pgfpathlineto{\pgfqpoint{0.605944in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{0.626543in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{0.654009in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{0.746704in}{0.676844in}}%
\pgfpathlineto{\pgfqpoint{0.777602in}{0.707835in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{0.738396in}}%
\pgfpathlineto{\pgfqpoint{0.832533in}{0.772011in}}%
\pgfpathlineto{\pgfqpoint{0.863431in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{0.928661in}{0.913767in}}%
\pgfpathlineto{\pgfqpoint{0.966426in}{0.978680in}}%
\pgfpathlineto{\pgfqpoint{1.007624in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.172323in}}%
\pgfpathlineto{\pgfqpoint{1.144950in}{1.316372in}}%
\pgfpathlineto{\pgfqpoint{1.182715in}{1.383801in}}%
\pgfpathlineto{\pgfqpoint{1.213614in}{1.434796in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{1.476031in}}%
\pgfpathlineto{\pgfqpoint{1.265111in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{1.289143in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{1.330341in}{1.575038in}}%
\pgfpathlineto{\pgfqpoint{1.347507in}{1.586828in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{1.596027in}}%
\pgfpathlineto{\pgfqpoint{1.381838in}{1.602568in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.606402in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.607500in}}%
\pgfpathlineto{\pgfqpoint{1.433336in}{1.605854in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{1.601475in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.594398in}}%
\pgfpathlineto{\pgfqpoint{1.484833in}{1.584674in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{1.572376in}}%
\pgfpathlineto{\pgfqpoint{1.519165in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{1.560363in}{1.512668in}}%
\pgfpathlineto{\pgfqpoint{1.584395in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{1.445497in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.341428in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{0.966551in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.902469in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{0.848567in}}%
\pgfpathlineto{\pgfqpoint{1.972342in}{0.803985in}}%
\pgfpathlineto{\pgfqpoint{2.003240in}{0.763315in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{2.133700in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.576122in}}%
\pgfpathlineto{\pgfqpoint{2.219529in}{0.555538in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.535599in}}%
\pgfpathlineto{\pgfqpoint{2.253861in}{0.511976in}}%
\pgfpathlineto{\pgfqpoint{2.267593in}{0.489529in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.483320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691481in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.729538in}{0.506060in}}%
\pgfpathlineto{\pgfqpoint{0.770736in}{0.620666in}}%
\pgfpathlineto{\pgfqpoint{0.808501in}{0.719477in}}%
\pgfpathlineto{\pgfqpoint{0.846266in}{0.812317in}}%
\pgfpathlineto{\pgfqpoint{0.884030in}{0.899185in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.972973in}}%
\pgfpathlineto{\pgfqpoint{0.952694in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{0.987025in}{1.105742in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{1.164723in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{1.213586in}}%
\pgfpathlineto{\pgfqpoint{1.083154in}{1.258451in}}%
\pgfpathlineto{\pgfqpoint{1.114052in}{1.299318in}}%
\pgfpathlineto{\pgfqpoint{1.144950in}{1.336187in}}%
\pgfpathlineto{\pgfqpoint{1.172416in}{1.365604in}}%
\pgfpathlineto{\pgfqpoint{1.199881in}{1.391862in}}%
\pgfpathlineto{\pgfqpoint{1.227346in}{1.414960in}}%
\pgfpathlineto{\pgfqpoint{1.254812in}{1.434900in}}%
\pgfpathlineto{\pgfqpoint{1.278844in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{1.302876in}{1.462195in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{1.472214in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{1.374972in}{1.484997in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.487761in}}%
\pgfpathlineto{\pgfqpoint{1.423036in}{1.488107in}}%
\pgfpathlineto{\pgfqpoint{1.447068in}{1.486034in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{1.481542in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.474632in}}%
\pgfpathlineto{\pgfqpoint{1.519165in}{1.465304in}}%
\pgfpathlineto{\pgfqpoint{1.543197in}{1.453557in}}%
\pgfpathlineto{\pgfqpoint{1.567229in}{1.439392in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{1.422808in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{1.400894in}}%
\pgfpathlineto{\pgfqpoint{1.646192in}{1.375821in}}%
\pgfpathlineto{\pgfqpoint{1.673657in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{1.316198in}}%
\pgfpathlineto{\pgfqpoint{1.728587in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{1.759486in}{1.239004in}}%
\pgfpathlineto{\pgfqpoint{1.790384in}{1.192362in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{1.852181in}{1.087085in}}%
\pgfpathlineto{\pgfqpoint{1.886513in}{1.021688in}}%
\pgfpathlineto{\pgfqpoint{1.920844in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{1.955176in}{0.876086in}}%
\pgfpathlineto{\pgfqpoint{1.992941in}{0.787589in}}%
\pgfpathlineto{\pgfqpoint{2.030705in}{0.693121in}}%
\pgfpathlineto{\pgfqpoint{2.068470in}{0.592680in}}%
\pgfpathlineto{\pgfqpoint{2.106235in}{0.486268in}}%
\pgfpathlineto{\pgfqpoint{2.137426in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.137426in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{1.023864in}}%
\pgfpathlineto{\pgfqpoint{0.575046in}{0.958805in}}%
\pgfpathlineto{\pgfqpoint{0.592212in}{0.902072in}}%
\pgfpathlineto{\pgfqpoint{0.609378in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{0.626543in}{0.811871in}}%
\pgfpathlineto{\pgfqpoint{0.640276in}{0.783885in}}%
\pgfpathlineto{\pgfqpoint{0.654009in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{0.667741in}{0.740646in}}%
\pgfpathlineto{\pgfqpoint{0.681474in}{0.724992in}}%
\pgfpathlineto{\pgfqpoint{0.695207in}{0.713050in}}%
\pgfpathlineto{\pgfqpoint{0.708939in}{0.704630in}}%
\pgfpathlineto{\pgfqpoint{0.722672in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{0.732971in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{0.746704in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{0.760437in}{0.701237in}}%
\pgfpathlineto{\pgfqpoint{0.774169in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{0.787902in}{0.715303in}}%
\pgfpathlineto{\pgfqpoint{0.801635in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{0.818800in}{0.742148in}}%
\pgfpathlineto{\pgfqpoint{0.835966in}{0.761451in}}%
\pgfpathlineto{\pgfqpoint{0.856565in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{0.880597in}{0.823772in}}%
\pgfpathlineto{\pgfqpoint{0.908062in}{0.869164in}}%
\pgfpathlineto{\pgfqpoint{0.938961in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{0.976726in}{0.997968in}}%
\pgfpathlineto{\pgfqpoint{1.052255in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{1.103753in}{1.251669in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{1.321491in}}%
\pgfpathlineto{\pgfqpoint{1.172416in}{1.374471in}}%
\pgfpathlineto{\pgfqpoint{1.199881in}{1.417748in}}%
\pgfpathlineto{\pgfqpoint{1.227346in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{1.251378in}{1.487513in}}%
\pgfpathlineto{\pgfqpoint{1.275410in}{1.514385in}}%
\pgfpathlineto{\pgfqpoint{1.296009in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{1.316608in}{1.551213in}}%
\pgfpathlineto{\pgfqpoint{1.337207in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.354373in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{1.371539in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{1.388705in}{1.585549in}}%
\pgfpathlineto{\pgfqpoint{1.405871in}{1.587843in}}%
\pgfpathlineto{\pgfqpoint{1.423036in}{1.587843in}}%
\pgfpathlineto{\pgfqpoint{1.440202in}{1.585549in}}%
\pgfpathlineto{\pgfqpoint{1.457368in}{1.580968in}}%
\pgfpathlineto{\pgfqpoint{1.474534in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{1.508865in}{1.553734in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{1.537330in}}%
\pgfpathlineto{\pgfqpoint{1.550063in}{1.517908in}}%
\pgfpathlineto{\pgfqpoint{1.570662in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{1.466032in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{1.432945in}}%
\pgfpathlineto{\pgfqpoint{1.646192in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{1.752620in}{1.198243in}}%
\pgfpathlineto{\pgfqpoint{1.821283in}{1.059932in}}%
\pgfpathlineto{\pgfqpoint{1.879646in}{0.944463in}}%
\pgfpathlineto{\pgfqpoint{1.913978in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{1.965475in}{0.797932in}}%
\pgfpathlineto{\pgfqpoint{1.986074in}{0.769959in}}%
\pgfpathlineto{\pgfqpoint{2.006673in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{2.023839in}{0.728887in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{0.715303in}}%
\pgfpathlineto{\pgfqpoint{2.054738in}{0.707027in}}%
\pgfpathlineto{\pgfqpoint{2.068470in}{0.701237in}}%
\pgfpathlineto{\pgfqpoint{2.082203in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{2.106235in}{0.699543in}}%
\pgfpathlineto{\pgfqpoint{2.116534in}{0.703053in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{0.708412in}}%
\pgfpathlineto{\pgfqpoint{2.140567in}{0.718569in}}%
\pgfpathlineto{\pgfqpoint{2.154299in}{0.732343in}}%
\pgfpathlineto{\pgfqpoint{2.168032in}{0.749928in}}%
\pgfpathlineto{\pgfqpoint{2.181764in}{0.771522in}}%
\pgfpathlineto{\pgfqpoint{2.195497in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{2.209230in}{0.827546in}}%
\pgfpathlineto{\pgfqpoint{2.222962in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{2.240128in}{0.912774in}}%
\pgfpathlineto{\pgfqpoint{2.257294in}{0.971137in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.023864in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{1.023864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590722in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{0.605944in}{0.437581in}}%
\pgfpathlineto{\pgfqpoint{0.623110in}{0.480410in}}%
\pgfpathlineto{\pgfqpoint{0.640276in}{0.517498in}}%
\pgfpathlineto{\pgfqpoint{0.657442in}{0.549849in}}%
\pgfpathlineto{\pgfqpoint{0.678041in}{0.583684in}}%
\pgfpathlineto{\pgfqpoint{0.698640in}{0.613384in}}%
\pgfpathlineto{\pgfqpoint{0.726105in}{0.648616in}}%
\pgfpathlineto{\pgfqpoint{0.763870in}{0.692875in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{0.856565in}{0.805495in}}%
\pgfpathlineto{\pgfqpoint{0.887463in}{0.848948in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{0.896271in}}%
\pgfpathlineto{\pgfqpoint{0.952694in}{0.953307in}}%
\pgfpathlineto{\pgfqpoint{0.990458in}{1.020821in}}%
\pgfpathlineto{\pgfqpoint{1.038522in}{1.112023in}}%
\pgfpathlineto{\pgfqpoint{1.155250in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{1.189581in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{1.220480in}{1.446357in}}%
\pgfpathlineto{\pgfqpoint{1.247945in}{1.486065in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{1.292576in}{1.539941in}}%
\pgfpathlineto{\pgfqpoint{1.313175in}{1.559814in}}%
\pgfpathlineto{\pgfqpoint{1.333774in}{1.576268in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.587258in}}%
\pgfpathlineto{\pgfqpoint{1.368106in}{1.595698in}}%
\pgfpathlineto{\pgfqpoint{1.385272in}{1.601534in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{1.604729in}}%
\pgfpathlineto{\pgfqpoint{1.419603in}{1.605262in}}%
\pgfpathlineto{\pgfqpoint{1.436769in}{1.603131in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{1.598347in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{1.590943in}}%
\pgfpathlineto{\pgfqpoint{1.488266in}{1.580966in}}%
\pgfpathlineto{\pgfqpoint{1.505432in}{1.568478in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{1.543197in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{1.563796in}{1.508446in}}%
\pgfpathlineto{\pgfqpoint{1.587828in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{1.611860in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.639325in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{1.673657in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{1.259139in}}%
\pgfpathlineto{\pgfqpoint{1.862481in}{0.977330in}}%
\pgfpathlineto{\pgfqpoint{1.896812in}{0.918542in}}%
\pgfpathlineto{\pgfqpoint{1.931144in}{0.864288in}}%
\pgfpathlineto{\pgfqpoint{1.962042in}{0.819560in}}%
\pgfpathlineto{\pgfqpoint{1.992941in}{0.778537in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{0.736544in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{2.147433in}{0.588887in}}%
\pgfpathlineto{\pgfqpoint{2.168032in}{0.555832in}}%
\pgfpathlineto{\pgfqpoint{2.185198in}{0.524317in}}%
\pgfpathlineto{\pgfqpoint{2.202363in}{0.488253in}}%
\pgfpathlineto{\pgfqpoint{2.219529in}{0.446658in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.398447in}}%
\pgfpathlineto{\pgfqpoint{2.238185in}{0.393873in}}%
\pgfpathlineto{\pgfqpoint{2.238185in}{0.393873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{0.571613in}{0.689001in}}%
\pgfpathlineto{\pgfqpoint{0.585346in}{0.668432in}}%
\pgfpathlineto{\pgfqpoint{0.595645in}{0.656440in}}%
\pgfpathlineto{\pgfqpoint{0.605944in}{0.647060in}}%
\pgfpathlineto{\pgfqpoint{0.616244in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{0.626543in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{0.636843in}{0.632062in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{0.664308in}{0.631802in}}%
\pgfpathlineto{\pgfqpoint{0.678041in}{0.635259in}}%
\pgfpathlineto{\pgfqpoint{0.695207in}{0.642346in}}%
\pgfpathlineto{\pgfqpoint{0.712372in}{0.652077in}}%
\pgfpathlineto{\pgfqpoint{0.732971in}{0.666730in}}%
\pgfpathlineto{\pgfqpoint{0.753570in}{0.684174in}}%
\pgfpathlineto{\pgfqpoint{0.777602in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{0.737901in}}%
\pgfpathlineto{\pgfqpoint{0.832533in}{0.771663in}}%
\pgfpathlineto{\pgfqpoint{0.863431in}{0.813463in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{0.928661in}{0.913897in}}%
\pgfpathlineto{\pgfqpoint{0.966426in}{0.978756in}}%
\pgfpathlineto{\pgfqpoint{1.007624in}{1.053983in}}%
\pgfpathlineto{\pgfqpoint{1.065988in}{1.165597in}}%
\pgfpathlineto{\pgfqpoint{1.144950in}{1.316379in}}%
\pgfpathlineto{\pgfqpoint{1.182715in}{1.383853in}}%
\pgfpathlineto{\pgfqpoint{1.213614in}{1.434863in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{1.476091in}}%
\pgfpathlineto{\pgfqpoint{1.265111in}{1.508400in}}%
\pgfpathlineto{\pgfqpoint{1.289143in}{1.536737in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{1.557565in}}%
\pgfpathlineto{\pgfqpoint{1.330341in}{1.574973in}}%
\pgfpathlineto{\pgfqpoint{1.347507in}{1.586735in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{1.595912in}}%
\pgfpathlineto{\pgfqpoint{1.381838in}{1.602435in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.606259in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.607353in}}%
\pgfpathlineto{\pgfqpoint{1.433336in}{1.605712in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{1.601345in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.594287in}}%
\pgfpathlineto{\pgfqpoint{1.484833in}{1.584587in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{1.572317in}}%
\pgfpathlineto{\pgfqpoint{1.519165in}{1.557565in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{1.536737in}}%
\pgfpathlineto{\pgfqpoint{1.560363in}{1.512701in}}%
\pgfpathlineto{\pgfqpoint{1.584395in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{1.445565in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{1.401340in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{1.865914in}{0.972681in}}%
\pgfpathlineto{\pgfqpoint{1.903679in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.938010in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{1.968909in}{0.808627in}}%
\pgfpathlineto{\pgfqpoint{1.999807in}{0.767263in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{2.054738in}{0.704053in}}%
\pgfpathlineto{\pgfqpoint{2.078770in}{0.681090in}}%
\pgfpathlineto{\pgfqpoint{2.099369in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{2.119968in}{0.649939in}}%
\pgfpathlineto{\pgfqpoint{2.137133in}{0.640704in}}%
\pgfpathlineto{\pgfqpoint{2.154299in}{0.634198in}}%
\pgfpathlineto{\pgfqpoint{2.168032in}{0.631281in}}%
\pgfpathlineto{\pgfqpoint{2.181764in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{2.195497in}{0.632877in}}%
\pgfpathlineto{\pgfqpoint{2.205797in}{0.636522in}}%
\pgfpathlineto{\pgfqpoint{2.216096in}{0.642126in}}%
\pgfpathlineto{\pgfqpoint{2.226396in}{0.649914in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.660133in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{2.257294in}{0.689001in}}%
\pgfpathlineto{\pgfqpoint{2.267593in}{0.708290in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.715527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{0.571613in}{0.506696in}}%
\pgfpathlineto{\pgfqpoint{0.588779in}{0.531209in}}%
\pgfpathlineto{\pgfqpoint{0.605944in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{0.626543in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{0.654009in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{0.746704in}{0.676844in}}%
\pgfpathlineto{\pgfqpoint{0.777602in}{0.707835in}}%
\pgfpathlineto{\pgfqpoint{0.805068in}{0.738396in}}%
\pgfpathlineto{\pgfqpoint{0.832533in}{0.772011in}}%
\pgfpathlineto{\pgfqpoint{0.863431in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{0.894330in}{0.858991in}}%
\pgfpathlineto{\pgfqpoint{0.928661in}{0.913767in}}%
\pgfpathlineto{\pgfqpoint{0.966426in}{0.978680in}}%
\pgfpathlineto{\pgfqpoint{1.007624in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.172323in}}%
\pgfpathlineto{\pgfqpoint{1.144950in}{1.316372in}}%
\pgfpathlineto{\pgfqpoint{1.182715in}{1.383801in}}%
\pgfpathlineto{\pgfqpoint{1.213614in}{1.434796in}}%
\pgfpathlineto{\pgfqpoint{1.241079in}{1.476031in}}%
\pgfpathlineto{\pgfqpoint{1.265111in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{1.289143in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{1.309742in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{1.330341in}{1.575038in}}%
\pgfpathlineto{\pgfqpoint{1.347507in}{1.586828in}}%
\pgfpathlineto{\pgfqpoint{1.364673in}{1.596027in}}%
\pgfpathlineto{\pgfqpoint{1.381838in}{1.602568in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{1.606402in}}%
\pgfpathlineto{\pgfqpoint{1.416170in}{1.607500in}}%
\pgfpathlineto{\pgfqpoint{1.433336in}{1.605854in}}%
\pgfpathlineto{\pgfqpoint{1.450502in}{1.601475in}}%
\pgfpathlineto{\pgfqpoint{1.467667in}{1.594398in}}%
\pgfpathlineto{\pgfqpoint{1.484833in}{1.584674in}}%
\pgfpathlineto{\pgfqpoint{1.501999in}{1.572376in}}%
\pgfpathlineto{\pgfqpoint{1.519165in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{1.560363in}{1.512668in}}%
\pgfpathlineto{\pgfqpoint{1.584395in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{1.608427in}{1.445497in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{1.670224in}{1.341428in}}%
\pgfpathlineto{\pgfqpoint{1.711422in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{0.966551in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{0.902469in}}%
\pgfpathlineto{\pgfqpoint{1.941443in}{0.848567in}}%
\pgfpathlineto{\pgfqpoint{1.972342in}{0.803985in}}%
\pgfpathlineto{\pgfqpoint{2.003240in}{0.763315in}}%
\pgfpathlineto{\pgfqpoint{2.034139in}{0.726585in}}%
\pgfpathlineto{\pgfqpoint{2.065037in}{0.693642in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{2.133700in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.576122in}}%
\pgfpathlineto{\pgfqpoint{2.219529in}{0.555538in}}%
\pgfpathlineto{\pgfqpoint{2.236695in}{0.535599in}}%
\pgfpathlineto{\pgfqpoint{2.253861in}{0.511976in}}%
\pgfpathlineto{\pgfqpoint{2.267593in}{0.489529in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.483320in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.483320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{0.472223in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356684in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{0.403873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472223in}{1.771654in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{1.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068316in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{1.760591in}{0.452068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779868in}{0.452068in}}{\pgfqpoint{1.779868in}{0.471345in}}%
\pgfpathlineto{\pgfqpoint{1.779868in}{1.269390in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.779868in}{1.288668in}}{\pgfqpoint{1.760591in}{1.288668in}}%
\pgfpathlineto{\pgfqpoint{1.068316in}{1.288668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049038in}{1.288668in}}{\pgfqpoint{1.049038in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{1.049038in}{0.471345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049038in}{0.452068in}}{\pgfqpoint{1.068316in}{0.452068in}}%
\pgfpathlineto{\pgfqpoint{1.068316in}{0.452068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087594in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{1.183983in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{1.280372in}{1.216333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357483in,y=1.182597in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Spectre}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087594in}{1.081719in}}%
\pgfpathlineto{\pgfqpoint{1.183983in}{1.081719in}}%
\pgfpathlineto{\pgfqpoint{1.280372in}{1.081719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357483in,y=1.047983in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447714,0.002080,0.660240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087594in}{0.947105in}}%
\pgfpathlineto{\pgfqpoint{1.183983in}{0.947105in}}%
\pgfpathlineto{\pgfqpoint{1.280372in}{0.947105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357483in,y=0.913369in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.740143,0.213864,0.524216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087594in}{0.812491in}}%
\pgfpathlineto{\pgfqpoint{1.183983in}{0.812491in}}%
\pgfpathlineto{\pgfqpoint{1.280372in}{0.812491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357483in,y=0.778755in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.928329,0.472975,0.326067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087594in}{0.677877in}}%
\pgfpathlineto{\pgfqpoint{1.183983in}{0.677877in}}%
\pgfpathlineto{\pgfqpoint{1.280372in}{0.677877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357483in,y=0.644141in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.991209,0.790537,0.149377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087594in}{0.543263in}}%
\pgfpathlineto{\pgfqpoint{1.183983in}{0.543263in}}%
\pgfpathlineto{\pgfqpoint{1.280372in}{0.543263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357483in,y=0.509527in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont Ordre 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.557880in}{0.561372in}}%
\pgfpathlineto{\pgfqpoint{0.588779in}{0.573286in}}%
\pgfpathlineto{\pgfqpoint{0.619677in}{0.587546in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.604450in}}%
\pgfpathlineto{\pgfqpoint{0.678041in}{0.621938in}}%
\pgfpathlineto{\pgfqpoint{0.705506in}{0.641951in}}%
\pgfpathlineto{\pgfqpoint{0.732971in}{0.664674in}}%
\pgfpathlineto{\pgfqpoint{0.760437in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{0.787902in}{0.718870in}}%
\pgfpathlineto{\pgfqpoint{0.815367in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.842832in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{0.873731in}{0.828277in}}%
\pgfpathlineto{\pgfqpoint{0.904629in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{0.938961in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{0.976726in}{0.997123in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{1.079898in}}%
\pgfpathlineto{\pgfqpoint{1.179282in}{1.377879in}}%
\pgfpathlineto{\pgfqpoint{1.210180in}{1.429352in}}%
\pgfpathlineto{\pgfqpoint{1.237646in}{1.471112in}}%
\pgfpathlineto{\pgfqpoint{1.261678in}{1.503975in}}%
\pgfpathlineto{\pgfqpoint{1.285710in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{1.306309in}{1.554350in}}%
\pgfpathlineto{\pgfqpoint{1.326908in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{1.584677in}}%
\pgfpathlineto{\pgfqpoint{1.361239in}{1.594402in}}%
\pgfpathlineto{\pgfqpoint{1.378405in}{1.601481in}}%
\pgfpathlineto{\pgfqpoint{1.395571in}{1.605860in}}%
\pgfpathlineto{\pgfqpoint{1.412737in}{1.607506in}}%
\pgfpathlineto{\pgfqpoint{1.429903in}{1.606408in}}%
\pgfpathlineto{\pgfqpoint{1.447068in}{1.602574in}}%
\pgfpathlineto{\pgfqpoint{1.464234in}{1.596031in}}%
\pgfpathlineto{\pgfqpoint{1.481400in}{1.586831in}}%
\pgfpathlineto{\pgfqpoint{1.498566in}{1.575040in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.560746in}}%
\pgfpathlineto{\pgfqpoint{1.536331in}{1.540438in}}%
\pgfpathlineto{\pgfqpoint{1.556930in}{1.516890in}}%
\pgfpathlineto{\pgfqpoint{1.580962in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{1.604994in}{1.450752in}}%
\pgfpathlineto{\pgfqpoint{1.632459in}{1.407004in}}%
\pgfpathlineto{\pgfqpoint{1.666791in}{1.347605in}}%
\pgfpathlineto{\pgfqpoint{1.707988in}{1.271401in}}%
\pgfpathlineto{\pgfqpoint{1.793817in}{1.106085in}}%
\pgfpathlineto{\pgfqpoint{1.848748in}{1.003331in}}%
\pgfpathlineto{\pgfqpoint{1.889946in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{1.924278in}{0.874977in}}%
\pgfpathlineto{\pgfqpoint{1.958609in}{0.823319in}}%
\pgfpathlineto{\pgfqpoint{1.989508in}{0.780860in}}%
\pgfpathlineto{\pgfqpoint{2.020406in}{0.742345in}}%
\pgfpathlineto{\pgfqpoint{2.047871in}{0.711433in}}%
\pgfpathlineto{\pgfqpoint{2.075337in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{2.102802in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{2.130267in}{0.636700in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{0.617337in}}%
\pgfpathlineto{\pgfqpoint{2.185198in}{0.600450in}}%
\pgfpathlineto{\pgfqpoint{2.216096in}{0.584159in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{0.570446in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.561372in}}%
\pgfpathlineto{\pgfqpoint{2.271027in}{0.561372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522094in}{1.554833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629734in}{1.411510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737374in}{1.215110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845014in}{1.010118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952654in}{0.831948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060294in}{0.698465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472223in}{0.403873in}}{\pgfqpoint{1.884461in}{1.367780in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306813in}{1.554833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199173in}{1.411510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091533in}{1.215110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983893in}{1.010118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876253in}{0.831948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768612in}{0.698465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

